Towards vision-based robotic skins: a data-driven, multi-camera tactile sensor

This paper describes the design of a multi-camera optical tactile sensor that provides information about the contact force distribution applied to its soft surface. This information is contained in the motion of spherical particles spread within the surface, which deforms when subject to force. The small embedded cameras capture images of the different particle patterns that are then mapped to the three-dimensional contact force distribution through a machine learning architecture. The design proposed in this paper exhibits a larger contact surface and a thinner structure than most of the existing camera-based tactile sensors, without the use of additional reflecting components such as mirrors. A modular implementation of the learning architecture is discussed that facilitates the scalability to larger surfaces such as robotic skins.

==> pdfs/cnn_structure2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnn_structure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.27428912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81982957)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnn_structure2.pdf}}%
    \put(0.20919528,0.06469418){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4$\times$4 conv, 4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cnn_structure2.pdf}}%
    \put(0.11058909,0.0644618){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3$\times$3 conv, 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cnn_structure2.pdf}}%
    \put(0.40924738,0.06145552){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3$\times$3 conv, 6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cnn_structure2.pdf}}%
    \put(0.50833005,0.06528348){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3$\times$3 conv, 8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cnn_structure2.pdf}}%
    \put(0.60804088,0.07587274){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1/2 pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cnn_structure2.pdf}}%
    \put(0.30772674,0.07300886){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1/2 pooling\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cnn_structure2.pdf}}%
    \put(0.75741868,0.11275759){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900 FC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cnn_structure2.pdf}}%
    \put(0.85899872,0.1116847){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600 FC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cnn_structure2.pdf}}%
    \put(0.95726835,0.11090285){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300 FC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cnn_structure2.pdf}}%
    \put(0.67047196,0.54986344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FUSION\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cnn_structure2.pdf}}%
    \put(0.05052255,0.74932858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\\\end{tabular}}}}%
    \put(0.0898108,0.66105765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\\\end{tabular}}}}%
    \put(0.16273057,0.48604993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\\\end{tabular}}}}%
    \put(0.12597898,0.57238708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\\\end{tabular}}}}%
    \put(0.88159082,0.67203565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$F_x$\\$F_y$\\$F_z$\end{tabular}}}}%
    \put(0.3586489,0.61399391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CNN\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cnn_structure2.pdf}}%
  \end{picture}%
\endgroup%


==> pdfs/extension1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extension1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.75223815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81207172)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extension1.pdf}}%
    \put(0.32888559,0.64803354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CNN\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extension1.pdf}}%
    \put(0.61422469,0.55496212){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FUSION\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extension1.pdf}}%
    \put(0.04634661,0.69630597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\\\end{tabular}}}}%
    \put(0.08238749,0.61533099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\\\end{tabular}}}}%
    \put(0.1155662,0.53398941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\\\end{tabular}}}}%
    \put(0.85742082,0.6752747){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$F_x$\\$F_y$\\$F_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extension1.pdf}}%
    \put(0.69927829,0.11484593){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FUSION\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extension1.pdf}}%
    \put(0.04721889,0.2888671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\\\end{tabular}}}}%
    \put(0.08325975,0.20789219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\\\end{tabular}}}}%
    \put(0.15015234,0.0473498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\\\end{tabular}}}}%
    \put(0.11643841,0.12655069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extension1.pdf}}%
    \put(0.29544803,0.1666946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{CNN}^*$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{extension1.pdf}}%
    \put(0.55709153,0.1284004){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FC 300\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{extension1.pdf}}%
    \put(0.88753564,0.21199139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$F_x$\\$F_y$\\$F_z$\end{tabular}}}}%
    \put(0.02771423,0.78915397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{1)} Training with data from 3 cameras:\\\end{tabular}}}}%
    \put(0.02889962,0.37715202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2)} Recalibration with data from 4th camera:\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdfs/height.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'height.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.5814508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24462556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{height.pdf}}%
    \put(0.65335751,0.22302573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Black silicone layer (1.5 mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{height.pdf}}%
    \put(0.65458178,0.19559062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft silicone layer (2 mm)\end{tabular}}}}%
    \put(0.65406624,0.13232469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stiff silicone layer (5 mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{height.pdf}}%
    \put(0.65427028,0.05993751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Camera \& lens (5.95 mm)\end{tabular}}}}%
    \put(0.65335751,0.00520491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flex cable connector (2.9 mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{height.pdf}}%
    \put(0.65502002,0.08812664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LED board (1.75 mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{height.pdf}}%
    \put(0.32135649,0.15236944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 mm\end{tabular}}}}%
    \put(0.65297417,0.03071156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Camera interface board (1.1 mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{height.pdf}}%
  \end{picture}%
\endgroup%


==> pdfs/prediction2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prediction2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.33496389bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21657617)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prediction2.pdf}}%
  \end{picture}%
\endgroup%


==> pgfs/data_armse_xy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{lmroman10-regular.otf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.394245in}{2.283635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.394245in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.394245in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.283635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909245in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{0.909245in}{2.123635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909245in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909245in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437654in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.437654in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966063in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966063in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494472in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494472in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022881in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022881in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071745in,y=0.256413in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Data [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909245in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.528955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909245in}{0.891635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.836955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909245in}{1.199635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.144955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909245in}{1.507635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.452955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909245in}{1.815635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.760955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909245in}{2.123635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=2.068955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0010}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254459in,y=1.353635in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSE [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120608in}{1.807924in}}%
\pgfpathlineto{\pgfqpoint{1.071504in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{1.169713in}{1.709715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331972in}{1.670435in}}%
\pgfpathlineto{\pgfqpoint{1.282867in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{1.381076in}{1.572226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543335in}{1.598587in}}%
\pgfpathlineto{\pgfqpoint{1.494231in}{1.500378in}}%
\pgfpathlineto{\pgfqpoint{1.592440in}{1.500378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754699in}{1.585296in}}%
\pgfpathlineto{\pgfqpoint{1.705594in}{1.487086in}}%
\pgfpathlineto{\pgfqpoint{1.803804in}{1.487086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966063in}{1.567232in}}%
\pgfpathlineto{\pgfqpoint{1.916958in}{1.469023in}}%
\pgfpathlineto{\pgfqpoint{2.015167in}{1.469023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177426in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{2.128322in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.452155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388790in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.440543in}}%
\pgfpathlineto{\pgfqpoint{2.437895in}{1.440543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600154in}{1.534421in}}%
\pgfpathlineto{\pgfqpoint{2.551049in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{2.649258in}{1.436211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811517in}{1.543336in}}%
\pgfpathlineto{\pgfqpoint{2.762413in}{1.445127in}}%
\pgfpathlineto{\pgfqpoint{2.860622in}{1.445127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022881in}{1.517693in}}%
\pgfpathlineto{\pgfqpoint{2.973776in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{3.071986in}{1.419483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120608in}{1.694506in}}%
\pgfpathcurveto{\pgfqpoint{1.131658in}{1.694506in}}{\pgfqpoint{1.142257in}{1.698896in}}{\pgfqpoint{1.150071in}{1.706709in}}%
\pgfpathcurveto{\pgfqpoint{1.157885in}{1.714523in}}{\pgfqpoint{1.162275in}{1.725122in}}{\pgfqpoint{1.162275in}{1.736172in}}%
\pgfpathcurveto{\pgfqpoint{1.162275in}{1.747222in}}{\pgfqpoint{1.157885in}{1.757821in}}{\pgfqpoint{1.150071in}{1.765635in}}%
\pgfpathcurveto{\pgfqpoint{1.142257in}{1.773449in}}{\pgfqpoint{1.131658in}{1.777839in}}{\pgfqpoint{1.120608in}{1.777839in}}%
\pgfpathcurveto{\pgfqpoint{1.109558in}{1.777839in}}{\pgfqpoint{1.098959in}{1.773449in}}{\pgfqpoint{1.091145in}{1.765635in}}%
\pgfpathcurveto{\pgfqpoint{1.083332in}{1.757821in}}{\pgfqpoint{1.078942in}{1.747222in}}{\pgfqpoint{1.078942in}{1.736172in}}%
\pgfpathcurveto{\pgfqpoint{1.078942in}{1.725122in}}{\pgfqpoint{1.083332in}{1.714523in}}{\pgfqpoint{1.091145in}{1.706709in}}%
\pgfpathcurveto{\pgfqpoint{1.098959in}{1.698896in}}{\pgfqpoint{1.109558in}{1.694506in}}{\pgfqpoint{1.120608in}{1.694506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331972in}{1.579269in}}%
\pgfpathcurveto{\pgfqpoint{1.343022in}{1.579269in}}{\pgfqpoint{1.353621in}{1.583659in}}{\pgfqpoint{1.361435in}{1.591473in}}%
\pgfpathcurveto{\pgfqpoint{1.369248in}{1.599287in}}{\pgfqpoint{1.373639in}{1.609886in}}{\pgfqpoint{1.373639in}{1.620936in}}%
\pgfpathcurveto{\pgfqpoint{1.373639in}{1.631986in}}{\pgfqpoint{1.369248in}{1.642585in}}{\pgfqpoint{1.361435in}{1.650398in}}%
\pgfpathcurveto{\pgfqpoint{1.353621in}{1.658212in}}{\pgfqpoint{1.343022in}{1.662602in}}{\pgfqpoint{1.331972in}{1.662602in}}%
\pgfpathcurveto{\pgfqpoint{1.320922in}{1.662602in}}{\pgfqpoint{1.310323in}{1.658212in}}{\pgfqpoint{1.302509in}{1.650398in}}%
\pgfpathcurveto{\pgfqpoint{1.294695in}{1.642585in}}{\pgfqpoint{1.290305in}{1.631986in}}{\pgfqpoint{1.290305in}{1.620936in}}%
\pgfpathcurveto{\pgfqpoint{1.290305in}{1.609886in}}{\pgfqpoint{1.294695in}{1.599287in}}{\pgfqpoint{1.302509in}{1.591473in}}%
\pgfpathcurveto{\pgfqpoint{1.310323in}{1.583659in}}{\pgfqpoint{1.320922in}{1.579269in}}{\pgfqpoint{1.331972in}{1.579269in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543335in}{1.504427in}}%
\pgfpathcurveto{\pgfqpoint{1.554386in}{1.504427in}}{\pgfqpoint{1.564985in}{1.508818in}}{\pgfqpoint{1.572798in}{1.516631in}}%
\pgfpathcurveto{\pgfqpoint{1.580612in}{1.524445in}}{\pgfqpoint{1.585002in}{1.535044in}}{\pgfqpoint{1.585002in}{1.546094in}}%
\pgfpathcurveto{\pgfqpoint{1.585002in}{1.557144in}}{\pgfqpoint{1.580612in}{1.567743in}}{\pgfqpoint{1.572798in}{1.575557in}}%
\pgfpathcurveto{\pgfqpoint{1.564985in}{1.583370in}}{\pgfqpoint{1.554386in}{1.587761in}}{\pgfqpoint{1.543335in}{1.587761in}}%
\pgfpathcurveto{\pgfqpoint{1.532285in}{1.587761in}}{\pgfqpoint{1.521686in}{1.583370in}}{\pgfqpoint{1.513873in}{1.575557in}}%
\pgfpathcurveto{\pgfqpoint{1.506059in}{1.567743in}}{\pgfqpoint{1.501669in}{1.557144in}}{\pgfqpoint{1.501669in}{1.546094in}}%
\pgfpathcurveto{\pgfqpoint{1.501669in}{1.535044in}}{\pgfqpoint{1.506059in}{1.524445in}}{\pgfqpoint{1.513873in}{1.516631in}}%
\pgfpathcurveto{\pgfqpoint{1.521686in}{1.508818in}}{\pgfqpoint{1.532285in}{1.504427in}}{\pgfqpoint{1.543335in}{1.504427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754699in}{1.485369in}}%
\pgfpathcurveto{\pgfqpoint{1.765749in}{1.485369in}}{\pgfqpoint{1.776348in}{1.489759in}}{\pgfqpoint{1.784162in}{1.497573in}}%
\pgfpathcurveto{\pgfqpoint{1.791976in}{1.505386in}}{\pgfqpoint{1.796366in}{1.515985in}}{\pgfqpoint{1.796366in}{1.527036in}}%
\pgfpathcurveto{\pgfqpoint{1.796366in}{1.538086in}}{\pgfqpoint{1.791976in}{1.548685in}}{\pgfqpoint{1.784162in}{1.556498in}}%
\pgfpathcurveto{\pgfqpoint{1.776348in}{1.564312in}}{\pgfqpoint{1.765749in}{1.568702in}}{\pgfqpoint{1.754699in}{1.568702in}}%
\pgfpathcurveto{\pgfqpoint{1.743649in}{1.568702in}}{\pgfqpoint{1.733050in}{1.564312in}}{\pgfqpoint{1.725236in}{1.556498in}}%
\pgfpathcurveto{\pgfqpoint{1.717423in}{1.548685in}}{\pgfqpoint{1.713032in}{1.538086in}}{\pgfqpoint{1.713032in}{1.527036in}}%
\pgfpathcurveto{\pgfqpoint{1.713032in}{1.515985in}}{\pgfqpoint{1.717423in}{1.505386in}}{\pgfqpoint{1.725236in}{1.497573in}}%
\pgfpathcurveto{\pgfqpoint{1.733050in}{1.489759in}}{\pgfqpoint{1.743649in}{1.485369in}}{\pgfqpoint{1.754699in}{1.485369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966063in}{1.472436in}}%
\pgfpathcurveto{\pgfqpoint{1.977113in}{1.472436in}}{\pgfqpoint{1.987712in}{1.476826in}}{\pgfqpoint{1.995526in}{1.484640in}}%
\pgfpathcurveto{\pgfqpoint{2.003339in}{1.492454in}}{\pgfqpoint{2.007729in}{1.503053in}}{\pgfqpoint{2.007729in}{1.514103in}}%
\pgfpathcurveto{\pgfqpoint{2.007729in}{1.525153in}}{\pgfqpoint{2.003339in}{1.535752in}}{\pgfqpoint{1.995526in}{1.543566in}}%
\pgfpathcurveto{\pgfqpoint{1.987712in}{1.551379in}}{\pgfqpoint{1.977113in}{1.555769in}}{\pgfqpoint{1.966063in}{1.555769in}}%
\pgfpathcurveto{\pgfqpoint{1.955013in}{1.555769in}}{\pgfqpoint{1.944414in}{1.551379in}}{\pgfqpoint{1.936600in}{1.543566in}}%
\pgfpathcurveto{\pgfqpoint{1.928786in}{1.535752in}}{\pgfqpoint{1.924396in}{1.525153in}}{\pgfqpoint{1.924396in}{1.514103in}}%
\pgfpathcurveto{\pgfqpoint{1.924396in}{1.503053in}}{\pgfqpoint{1.928786in}{1.492454in}}{\pgfqpoint{1.936600in}{1.484640in}}%
\pgfpathcurveto{\pgfqpoint{1.944414in}{1.476826in}}{\pgfqpoint{1.955013in}{1.472436in}}{\pgfqpoint{1.966063in}{1.472436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177426in}{1.450723in}}%
\pgfpathcurveto{\pgfqpoint{2.188477in}{1.450723in}}{\pgfqpoint{2.199076in}{1.455113in}}{\pgfqpoint{2.206889in}{1.462927in}}%
\pgfpathcurveto{\pgfqpoint{2.214703in}{1.470740in}}{\pgfqpoint{2.219093in}{1.481339in}}{\pgfqpoint{2.219093in}{1.492389in}}%
\pgfpathcurveto{\pgfqpoint{2.219093in}{1.503440in}}{\pgfqpoint{2.214703in}{1.514039in}}{\pgfqpoint{2.206889in}{1.521852in}}%
\pgfpathcurveto{\pgfqpoint{2.199076in}{1.529666in}}{\pgfqpoint{2.188477in}{1.534056in}}{\pgfqpoint{2.177426in}{1.534056in}}%
\pgfpathcurveto{\pgfqpoint{2.166376in}{1.534056in}}{\pgfqpoint{2.155777in}{1.529666in}}{\pgfqpoint{2.147964in}{1.521852in}}%
\pgfpathcurveto{\pgfqpoint{2.140150in}{1.514039in}}{\pgfqpoint{2.135760in}{1.503440in}}{\pgfqpoint{2.135760in}{1.492389in}}%
\pgfpathcurveto{\pgfqpoint{2.135760in}{1.481339in}}{\pgfqpoint{2.140150in}{1.470740in}}{\pgfqpoint{2.147964in}{1.462927in}}%
\pgfpathcurveto{\pgfqpoint{2.155777in}{1.455113in}}{\pgfqpoint{2.166376in}{1.450723in}}{\pgfqpoint{2.177426in}{1.450723in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388790in}{1.442838in}}%
\pgfpathcurveto{\pgfqpoint{2.399840in}{1.442838in}}{\pgfqpoint{2.410439in}{1.447228in}}{\pgfqpoint{2.418253in}{1.455042in}}%
\pgfpathcurveto{\pgfqpoint{2.426066in}{1.462855in}}{\pgfqpoint{2.430457in}{1.473454in}}{\pgfqpoint{2.430457in}{1.484505in}}%
\pgfpathcurveto{\pgfqpoint{2.430457in}{1.495555in}}{\pgfqpoint{2.426066in}{1.506154in}}{\pgfqpoint{2.418253in}{1.513967in}}%
\pgfpathcurveto{\pgfqpoint{2.410439in}{1.521781in}}{\pgfqpoint{2.399840in}{1.526171in}}{\pgfqpoint{2.388790in}{1.526171in}}%
\pgfpathcurveto{\pgfqpoint{2.377740in}{1.526171in}}{\pgfqpoint{2.367141in}{1.521781in}}{\pgfqpoint{2.359327in}{1.513967in}}%
\pgfpathcurveto{\pgfqpoint{2.351514in}{1.506154in}}{\pgfqpoint{2.347123in}{1.495555in}}{\pgfqpoint{2.347123in}{1.484505in}}%
\pgfpathcurveto{\pgfqpoint{2.347123in}{1.473454in}}{\pgfqpoint{2.351514in}{1.462855in}}{\pgfqpoint{2.359327in}{1.455042in}}%
\pgfpathcurveto{\pgfqpoint{2.367141in}{1.447228in}}{\pgfqpoint{2.377740in}{1.442838in}}{\pgfqpoint{2.388790in}{1.442838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600154in}{1.436529in}}%
\pgfpathcurveto{\pgfqpoint{2.611204in}{1.436529in}}{\pgfqpoint{2.621803in}{1.440919in}}{\pgfqpoint{2.629616in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{2.637430in}{1.456546in}}{\pgfqpoint{2.641820in}{1.467146in}}{\pgfqpoint{2.641820in}{1.478196in}}%
\pgfpathcurveto{\pgfqpoint{2.641820in}{1.489246in}}{\pgfqpoint{2.637430in}{1.499845in}}{\pgfqpoint{2.629616in}{1.507658in}}%
\pgfpathcurveto{\pgfqpoint{2.621803in}{1.515472in}}{\pgfqpoint{2.611204in}{1.519862in}}{\pgfqpoint{2.600154in}{1.519862in}}%
\pgfpathcurveto{\pgfqpoint{2.589104in}{1.519862in}}{\pgfqpoint{2.578505in}{1.515472in}}{\pgfqpoint{2.570691in}{1.507658in}}%
\pgfpathcurveto{\pgfqpoint{2.562877in}{1.499845in}}{\pgfqpoint{2.558487in}{1.489246in}}{\pgfqpoint{2.558487in}{1.478196in}}%
\pgfpathcurveto{\pgfqpoint{2.558487in}{1.467146in}}{\pgfqpoint{2.562877in}{1.456546in}}{\pgfqpoint{2.570691in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{2.578505in}{1.440919in}}{\pgfqpoint{2.589104in}{1.436529in}}{\pgfqpoint{2.600154in}{1.436529in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811517in}{1.447171in}}%
\pgfpathcurveto{\pgfqpoint{2.822567in}{1.447171in}}{\pgfqpoint{2.833166in}{1.451561in}}{\pgfqpoint{2.840980in}{1.459375in}}%
\pgfpathcurveto{\pgfqpoint{2.848794in}{1.467188in}}{\pgfqpoint{2.853184in}{1.477787in}}{\pgfqpoint{2.853184in}{1.488837in}}%
\pgfpathcurveto{\pgfqpoint{2.853184in}{1.499888in}}{\pgfqpoint{2.848794in}{1.510487in}}{\pgfqpoint{2.840980in}{1.518300in}}%
\pgfpathcurveto{\pgfqpoint{2.833166in}{1.526114in}}{\pgfqpoint{2.822567in}{1.530504in}}{\pgfqpoint{2.811517in}{1.530504in}}%
\pgfpathcurveto{\pgfqpoint{2.800467in}{1.530504in}}{\pgfqpoint{2.789868in}{1.526114in}}{\pgfqpoint{2.782055in}{1.518300in}}%
\pgfpathcurveto{\pgfqpoint{2.774241in}{1.510487in}}{\pgfqpoint{2.769851in}{1.499888in}}{\pgfqpoint{2.769851in}{1.488837in}}%
\pgfpathcurveto{\pgfqpoint{2.769851in}{1.477787in}}{\pgfqpoint{2.774241in}{1.467188in}}{\pgfqpoint{2.782055in}{1.459375in}}%
\pgfpathcurveto{\pgfqpoint{2.789868in}{1.451561in}}{\pgfqpoint{2.800467in}{1.447171in}}{\pgfqpoint{2.811517in}{1.447171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022881in}{1.425485in}}%
\pgfpathcurveto{\pgfqpoint{3.033931in}{1.425485in}}{\pgfqpoint{3.044530in}{1.429875in}}{\pgfqpoint{3.052344in}{1.437689in}}%
\pgfpathcurveto{\pgfqpoint{3.060157in}{1.445503in}}{\pgfqpoint{3.064548in}{1.456102in}}{\pgfqpoint{3.064548in}{1.467152in}}%
\pgfpathcurveto{\pgfqpoint{3.064548in}{1.478202in}}{\pgfqpoint{3.060157in}{1.488801in}}{\pgfqpoint{3.052344in}{1.496615in}}%
\pgfpathcurveto{\pgfqpoint{3.044530in}{1.504428in}}{\pgfqpoint{3.033931in}{1.508819in}}{\pgfqpoint{3.022881in}{1.508819in}}%
\pgfpathcurveto{\pgfqpoint{3.011831in}{1.508819in}}{\pgfqpoint{3.001232in}{1.504428in}}{\pgfqpoint{2.993418in}{1.496615in}}%
\pgfpathcurveto{\pgfqpoint{2.985605in}{1.488801in}}{\pgfqpoint{2.981214in}{1.478202in}}{\pgfqpoint{2.981214in}{1.467152in}}%
\pgfpathcurveto{\pgfqpoint{2.981214in}{1.456102in}}{\pgfqpoint{2.985605in}{1.445503in}}{\pgfqpoint{2.993418in}{1.437689in}}%
\pgfpathcurveto{\pgfqpoint{3.001232in}{1.429875in}}{\pgfqpoint{3.011831in}{1.425485in}}{\pgfqpoint{3.022881in}{1.425485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.909245in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120608in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{1.621794in}}%
\pgfpathlineto{\pgfqpoint{1.543335in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.966063in}{1.550760in}}%
\pgfpathlineto{\pgfqpoint{2.177426in}{1.527082in}}%
\pgfpathlineto{\pgfqpoint{2.388790in}{1.503403in}}%
\pgfpathlineto{\pgfqpoint{2.600154in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{2.811517in}{1.456047in}}%
\pgfpathlineto{\pgfqpoint{3.022881in}{1.432369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909245in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{0.909245in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234245in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909245in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{0.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909245in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{3.234245in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551492in}{1.569190in}}%
\pgfpathlineto{\pgfqpoint{3.127300in}{1.569190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.157856in}{1.569190in}}{\pgfqpoint{3.157856in}{1.599745in}}%
\pgfpathlineto{\pgfqpoint{3.157856in}{2.016691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.157856in}{2.047247in}}{\pgfqpoint{3.127300in}{2.047247in}}%
\pgfpathlineto{\pgfqpoint{2.551492in}{2.047247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.520936in}{2.047247in}}{\pgfqpoint{2.520936in}{2.016691in}}%
\pgfpathlineto{\pgfqpoint{2.520936in}{1.599745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.520936in}{1.569190in}}{\pgfqpoint{2.551492in}{1.569190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734825in}{1.965983in}}%
\pgfpathlineto{\pgfqpoint{2.685720in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{2.783929in}{1.867774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009825in,y=1.876774in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734825in}{1.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.745875in}{1.659100in}}{\pgfqpoint{2.756474in}{1.663490in}}{\pgfqpoint{2.764288in}{1.671304in}}%
\pgfpathcurveto{\pgfqpoint{2.772101in}{1.679117in}}{\pgfqpoint{2.776492in}{1.689716in}}{\pgfqpoint{2.776492in}{1.700767in}}%
\pgfpathcurveto{\pgfqpoint{2.776492in}{1.711817in}}{\pgfqpoint{2.772101in}{1.722416in}}{\pgfqpoint{2.764288in}{1.730229in}}%
\pgfpathcurveto{\pgfqpoint{2.756474in}{1.738043in}}{\pgfqpoint{2.745875in}{1.742433in}}{\pgfqpoint{2.734825in}{1.742433in}}%
\pgfpathcurveto{\pgfqpoint{2.723775in}{1.742433in}}{\pgfqpoint{2.713176in}{1.738043in}}{\pgfqpoint{2.705362in}{1.730229in}}%
\pgfpathcurveto{\pgfqpoint{2.697548in}{1.722416in}}{\pgfqpoint{2.693158in}{1.711817in}}{\pgfqpoint{2.693158in}{1.700767in}}%
\pgfpathcurveto{\pgfqpoint{2.693158in}{1.689716in}}{\pgfqpoint{2.697548in}{1.679117in}}{\pgfqpoint{2.705362in}{1.671304in}}%
\pgfpathcurveto{\pgfqpoint{2.713176in}{1.663490in}}{\pgfqpoint{2.723775in}{1.659100in}}{\pgfqpoint{2.734825in}{1.659100in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009825in,y=1.660662in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgfs/data_armse_z.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{lmroman10-regular.otf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.309277in}{2.283635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309277in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309277in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.283635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{0.824277in}{2.123635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824277in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352686in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352686in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881095in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881095in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409504in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409504in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937913in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937913in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986777in,y=0.256413in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Data [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.528955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{0.968635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.913955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{1.353635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.298955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{1.738635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.683955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{2.123635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=2.068955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254459in,y=1.353635in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSE [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035641in}{1.591532in}}%
\pgfpathcurveto{\pgfqpoint{1.046691in}{1.591532in}}{\pgfqpoint{1.057290in}{1.595922in}}{\pgfqpoint{1.065103in}{1.603736in}}%
\pgfpathcurveto{\pgfqpoint{1.072917in}{1.611550in}}{\pgfqpoint{1.077307in}{1.622149in}}{\pgfqpoint{1.077307in}{1.633199in}}%
\pgfpathcurveto{\pgfqpoint{1.077307in}{1.644249in}}{\pgfqpoint{1.072917in}{1.654848in}}{\pgfqpoint{1.065103in}{1.662662in}}%
\pgfpathcurveto{\pgfqpoint{1.057290in}{1.670475in}}{\pgfqpoint{1.046691in}{1.674865in}}{\pgfqpoint{1.035641in}{1.674865in}}%
\pgfpathcurveto{\pgfqpoint{1.024590in}{1.674865in}}{\pgfqpoint{1.013991in}{1.670475in}}{\pgfqpoint{1.006178in}{1.662662in}}%
\pgfpathcurveto{\pgfqpoint{0.998364in}{1.654848in}}{\pgfqpoint{0.993974in}{1.644249in}}{\pgfqpoint{0.993974in}{1.633199in}}%
\pgfpathcurveto{\pgfqpoint{0.993974in}{1.622149in}}{\pgfqpoint{0.998364in}{1.611550in}}{\pgfqpoint{1.006178in}{1.603736in}}%
\pgfpathcurveto{\pgfqpoint{1.013991in}{1.595922in}}{\pgfqpoint{1.024590in}{1.591532in}}{\pgfqpoint{1.035641in}{1.591532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247004in}{1.438686in}}%
\pgfpathcurveto{\pgfqpoint{1.258054in}{1.438686in}}{\pgfqpoint{1.268653in}{1.443076in}}{\pgfqpoint{1.276467in}{1.450889in}}%
\pgfpathcurveto{\pgfqpoint{1.284281in}{1.458703in}}{\pgfqpoint{1.288671in}{1.469302in}}{\pgfqpoint{1.288671in}{1.480352in}}%
\pgfpathcurveto{\pgfqpoint{1.288671in}{1.491402in}}{\pgfqpoint{1.284281in}{1.502001in}}{\pgfqpoint{1.276467in}{1.509815in}}%
\pgfpathcurveto{\pgfqpoint{1.268653in}{1.517629in}}{\pgfqpoint{1.258054in}{1.522019in}}{\pgfqpoint{1.247004in}{1.522019in}}%
\pgfpathcurveto{\pgfqpoint{1.235954in}{1.522019in}}{\pgfqpoint{1.225355in}{1.517629in}}{\pgfqpoint{1.217541in}{1.509815in}}%
\pgfpathcurveto{\pgfqpoint{1.209728in}{1.502001in}}{\pgfqpoint{1.205338in}{1.491402in}}{\pgfqpoint{1.205338in}{1.480352in}}%
\pgfpathcurveto{\pgfqpoint{1.205338in}{1.469302in}}{\pgfqpoint{1.209728in}{1.458703in}}{\pgfqpoint{1.217541in}{1.450889in}}%
\pgfpathcurveto{\pgfqpoint{1.225355in}{1.443076in}}{\pgfqpoint{1.235954in}{1.438686in}}{\pgfqpoint{1.247004in}{1.438686in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458368in}{1.342384in}}%
\pgfpathcurveto{\pgfqpoint{1.469418in}{1.342384in}}{\pgfqpoint{1.480017in}{1.346774in}}{\pgfqpoint{1.487831in}{1.354588in}}%
\pgfpathcurveto{\pgfqpoint{1.495644in}{1.362401in}}{\pgfqpoint{1.500035in}{1.373000in}}{\pgfqpoint{1.500035in}{1.384050in}}%
\pgfpathcurveto{\pgfqpoint{1.500035in}{1.395101in}}{\pgfqpoint{1.495644in}{1.405700in}}{\pgfqpoint{1.487831in}{1.413513in}}%
\pgfpathcurveto{\pgfqpoint{1.480017in}{1.421327in}}{\pgfqpoint{1.469418in}{1.425717in}}{\pgfqpoint{1.458368in}{1.425717in}}%
\pgfpathcurveto{\pgfqpoint{1.447318in}{1.425717in}}{\pgfqpoint{1.436719in}{1.421327in}}{\pgfqpoint{1.428905in}{1.413513in}}%
\pgfpathcurveto{\pgfqpoint{1.421091in}{1.405700in}}{\pgfqpoint{1.416701in}{1.395101in}}{\pgfqpoint{1.416701in}{1.384050in}}%
\pgfpathcurveto{\pgfqpoint{1.416701in}{1.373000in}}{\pgfqpoint{1.421091in}{1.362401in}}{\pgfqpoint{1.428905in}{1.354588in}}%
\pgfpathcurveto{\pgfqpoint{1.436719in}{1.346774in}}{\pgfqpoint{1.447318in}{1.342384in}}{\pgfqpoint{1.458368in}{1.342384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669731in}{1.350160in}}%
\pgfpathcurveto{\pgfqpoint{1.680782in}{1.350160in}}{\pgfqpoint{1.691381in}{1.354550in}}{\pgfqpoint{1.699194in}{1.362363in}}%
\pgfpathcurveto{\pgfqpoint{1.707008in}{1.370177in}}{\pgfqpoint{1.711398in}{1.380776in}}{\pgfqpoint{1.711398in}{1.391826in}}%
\pgfpathcurveto{\pgfqpoint{1.711398in}{1.402876in}}{\pgfqpoint{1.707008in}{1.413475in}}{\pgfqpoint{1.699194in}{1.421289in}}%
\pgfpathcurveto{\pgfqpoint{1.691381in}{1.429103in}}{\pgfqpoint{1.680782in}{1.433493in}}{\pgfqpoint{1.669731in}{1.433493in}}%
\pgfpathcurveto{\pgfqpoint{1.658681in}{1.433493in}}{\pgfqpoint{1.648082in}{1.429103in}}{\pgfqpoint{1.640269in}{1.421289in}}%
\pgfpathcurveto{\pgfqpoint{1.632455in}{1.413475in}}{\pgfqpoint{1.628065in}{1.402876in}}{\pgfqpoint{1.628065in}{1.391826in}}%
\pgfpathcurveto{\pgfqpoint{1.628065in}{1.380776in}}{\pgfqpoint{1.632455in}{1.370177in}}{\pgfqpoint{1.640269in}{1.362363in}}%
\pgfpathcurveto{\pgfqpoint{1.648082in}{1.354550in}}{\pgfqpoint{1.658681in}{1.350160in}}{\pgfqpoint{1.669731in}{1.350160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881095in}{1.315049in}}%
\pgfpathcurveto{\pgfqpoint{1.892145in}{1.315049in}}{\pgfqpoint{1.902744in}{1.319439in}}{\pgfqpoint{1.910558in}{1.327253in}}%
\pgfpathcurveto{\pgfqpoint{1.918372in}{1.335066in}}{\pgfqpoint{1.922762in}{1.345665in}}{\pgfqpoint{1.922762in}{1.356715in}}%
\pgfpathcurveto{\pgfqpoint{1.922762in}{1.367766in}}{\pgfqpoint{1.918372in}{1.378365in}}{\pgfqpoint{1.910558in}{1.386178in}}%
\pgfpathcurveto{\pgfqpoint{1.902744in}{1.393992in}}{\pgfqpoint{1.892145in}{1.398382in}}{\pgfqpoint{1.881095in}{1.398382in}}%
\pgfpathcurveto{\pgfqpoint{1.870045in}{1.398382in}}{\pgfqpoint{1.859446in}{1.393992in}}{\pgfqpoint{1.851632in}{1.386178in}}%
\pgfpathcurveto{\pgfqpoint{1.843819in}{1.378365in}}{\pgfqpoint{1.839428in}{1.367766in}}{\pgfqpoint{1.839428in}{1.356715in}}%
\pgfpathcurveto{\pgfqpoint{1.839428in}{1.345665in}}{\pgfqpoint{1.843819in}{1.335066in}}{\pgfqpoint{1.851632in}{1.327253in}}%
\pgfpathcurveto{\pgfqpoint{1.859446in}{1.319439in}}{\pgfqpoint{1.870045in}{1.315049in}}{\pgfqpoint{1.881095in}{1.315049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092459in}{1.275860in}}%
\pgfpathcurveto{\pgfqpoint{2.103509in}{1.275860in}}{\pgfqpoint{2.114108in}{1.280250in}}{\pgfqpoint{2.121922in}{1.288064in}}%
\pgfpathcurveto{\pgfqpoint{2.129735in}{1.295877in}}{\pgfqpoint{2.134125in}{1.306477in}}{\pgfqpoint{2.134125in}{1.317527in}}%
\pgfpathcurveto{\pgfqpoint{2.134125in}{1.328577in}}{\pgfqpoint{2.129735in}{1.339176in}}{\pgfqpoint{2.121922in}{1.346989in}}%
\pgfpathcurveto{\pgfqpoint{2.114108in}{1.354803in}}{\pgfqpoint{2.103509in}{1.359193in}}{\pgfqpoint{2.092459in}{1.359193in}}%
\pgfpathcurveto{\pgfqpoint{2.081409in}{1.359193in}}{\pgfqpoint{2.070810in}{1.354803in}}{\pgfqpoint{2.062996in}{1.346989in}}%
\pgfpathcurveto{\pgfqpoint{2.055182in}{1.339176in}}{\pgfqpoint{2.050792in}{1.328577in}}{\pgfqpoint{2.050792in}{1.317527in}}%
\pgfpathcurveto{\pgfqpoint{2.050792in}{1.306477in}}{\pgfqpoint{2.055182in}{1.295877in}}{\pgfqpoint{2.062996in}{1.288064in}}%
\pgfpathcurveto{\pgfqpoint{2.070810in}{1.280250in}}{\pgfqpoint{2.081409in}{1.275860in}}{\pgfqpoint{2.092459in}{1.275860in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303822in}{1.256975in}}%
\pgfpathcurveto{\pgfqpoint{2.314873in}{1.256975in}}{\pgfqpoint{2.325472in}{1.261366in}}{\pgfqpoint{2.333285in}{1.269179in}}%
\pgfpathcurveto{\pgfqpoint{2.341099in}{1.276993in}}{\pgfqpoint{2.345489in}{1.287592in}}{\pgfqpoint{2.345489in}{1.298642in}}%
\pgfpathcurveto{\pgfqpoint{2.345489in}{1.309692in}}{\pgfqpoint{2.341099in}{1.320291in}}{\pgfqpoint{2.333285in}{1.328105in}}%
\pgfpathcurveto{\pgfqpoint{2.325472in}{1.335918in}}{\pgfqpoint{2.314873in}{1.340309in}}{\pgfqpoint{2.303822in}{1.340309in}}%
\pgfpathcurveto{\pgfqpoint{2.292772in}{1.340309in}}{\pgfqpoint{2.282173in}{1.335918in}}{\pgfqpoint{2.274360in}{1.328105in}}%
\pgfpathcurveto{\pgfqpoint{2.266546in}{1.320291in}}{\pgfqpoint{2.262156in}{1.309692in}}{\pgfqpoint{2.262156in}{1.298642in}}%
\pgfpathcurveto{\pgfqpoint{2.262156in}{1.287592in}}{\pgfqpoint{2.266546in}{1.276993in}}{\pgfqpoint{2.274360in}{1.269179in}}%
\pgfpathcurveto{\pgfqpoint{2.282173in}{1.261366in}}{\pgfqpoint{2.292772in}{1.256975in}}{\pgfqpoint{2.303822in}{1.256975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515186in}{1.249866in}}%
\pgfpathcurveto{\pgfqpoint{2.526236in}{1.249866in}}{\pgfqpoint{2.536835in}{1.254256in}}{\pgfqpoint{2.544649in}{1.262069in}}%
\pgfpathcurveto{\pgfqpoint{2.552462in}{1.269883in}}{\pgfqpoint{2.556853in}{1.280482in}}{\pgfqpoint{2.556853in}{1.291532in}}%
\pgfpathcurveto{\pgfqpoint{2.556853in}{1.302582in}}{\pgfqpoint{2.552462in}{1.313181in}}{\pgfqpoint{2.544649in}{1.320995in}}%
\pgfpathcurveto{\pgfqpoint{2.536835in}{1.328809in}}{\pgfqpoint{2.526236in}{1.333199in}}{\pgfqpoint{2.515186in}{1.333199in}}%
\pgfpathcurveto{\pgfqpoint{2.504136in}{1.333199in}}{\pgfqpoint{2.493537in}{1.328809in}}{\pgfqpoint{2.485723in}{1.320995in}}%
\pgfpathcurveto{\pgfqpoint{2.477910in}{1.313181in}}{\pgfqpoint{2.473519in}{1.302582in}}{\pgfqpoint{2.473519in}{1.291532in}}%
\pgfpathcurveto{\pgfqpoint{2.473519in}{1.280482in}}{\pgfqpoint{2.477910in}{1.269883in}}{\pgfqpoint{2.485723in}{1.262069in}}%
\pgfpathcurveto{\pgfqpoint{2.493537in}{1.254256in}}{\pgfqpoint{2.504136in}{1.249866in}}{\pgfqpoint{2.515186in}{1.249866in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726550in}{1.278811in}}%
\pgfpathcurveto{\pgfqpoint{2.737600in}{1.278811in}}{\pgfqpoint{2.748199in}{1.283201in}}{\pgfqpoint{2.756012in}{1.291015in}}%
\pgfpathcurveto{\pgfqpoint{2.763826in}{1.298828in}}{\pgfqpoint{2.768216in}{1.309427in}}{\pgfqpoint{2.768216in}{1.320478in}}%
\pgfpathcurveto{\pgfqpoint{2.768216in}{1.331528in}}{\pgfqpoint{2.763826in}{1.342127in}}{\pgfqpoint{2.756012in}{1.349940in}}%
\pgfpathcurveto{\pgfqpoint{2.748199in}{1.357754in}}{\pgfqpoint{2.737600in}{1.362144in}}{\pgfqpoint{2.726550in}{1.362144in}}%
\pgfpathcurveto{\pgfqpoint{2.715500in}{1.362144in}}{\pgfqpoint{2.704901in}{1.357754in}}{\pgfqpoint{2.697087in}{1.349940in}}%
\pgfpathcurveto{\pgfqpoint{2.689273in}{1.342127in}}{\pgfqpoint{2.684883in}{1.331528in}}{\pgfqpoint{2.684883in}{1.320478in}}%
\pgfpathcurveto{\pgfqpoint{2.684883in}{1.309427in}}{\pgfqpoint{2.689273in}{1.298828in}}{\pgfqpoint{2.697087in}{1.291015in}}%
\pgfpathcurveto{\pgfqpoint{2.704901in}{1.283201in}}{\pgfqpoint{2.715500in}{1.278811in}}{\pgfqpoint{2.726550in}{1.278811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937913in}{1.217832in}}%
\pgfpathcurveto{\pgfqpoint{2.948963in}{1.217832in}}{\pgfqpoint{2.959562in}{1.222223in}}{\pgfqpoint{2.967376in}{1.230036in}}%
\pgfpathcurveto{\pgfqpoint{2.975190in}{1.237850in}}{\pgfqpoint{2.979580in}{1.248449in}}{\pgfqpoint{2.979580in}{1.259499in}}%
\pgfpathcurveto{\pgfqpoint{2.979580in}{1.270549in}}{\pgfqpoint{2.975190in}{1.281148in}}{\pgfqpoint{2.967376in}{1.288962in}}%
\pgfpathcurveto{\pgfqpoint{2.959562in}{1.296775in}}{\pgfqpoint{2.948963in}{1.301166in}}{\pgfqpoint{2.937913in}{1.301166in}}%
\pgfpathcurveto{\pgfqpoint{2.926863in}{1.301166in}}{\pgfqpoint{2.916264in}{1.296775in}}{\pgfqpoint{2.908451in}{1.288962in}}%
\pgfpathcurveto{\pgfqpoint{2.900637in}{1.281148in}}{\pgfqpoint{2.896247in}{1.270549in}}{\pgfqpoint{2.896247in}{1.259499in}}%
\pgfpathcurveto{\pgfqpoint{2.896247in}{1.248449in}}{\pgfqpoint{2.900637in}{1.237850in}}{\pgfqpoint{2.908451in}{1.230036in}}%
\pgfpathcurveto{\pgfqpoint{2.916264in}{1.222223in}}{\pgfqpoint{2.926863in}{1.217832in}}{\pgfqpoint{2.937913in}{1.217832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035641in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{1.247004in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{1.458368in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{1.669731in}{1.421234in}}%
\pgfpathlineto{\pgfqpoint{1.881095in}{1.389333in}}%
\pgfpathlineto{\pgfqpoint{2.092459in}{1.357431in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{2.515186in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{2.726550in}{1.261727in}}%
\pgfpathlineto{\pgfqpoint{2.937913in}{1.229825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{0.824277in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{0.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgfs/data_trmse_xy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{lmroman10-regular.otf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.309277in}{2.283635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309277in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.309277in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.283635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{0.824277in}{2.123635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824277in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352686in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352686in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881095in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881095in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409504in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409504in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937913in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937913in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986777in,y=0.256413in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Data [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.528955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{0.891635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.836955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{1.199635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.144955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{1.507635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.452955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{1.815635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.760955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824277in}{2.123635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=2.068955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254459in,y=1.353635in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Force RMSE [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035641in}{1.522062in}}%
\pgfpathlineto{\pgfqpoint{0.986536in}{1.423853in}}%
\pgfpathlineto{\pgfqpoint{1.084745in}{1.423853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247004in}{1.368482in}}%
\pgfpathlineto{\pgfqpoint{1.197900in}{1.270273in}}%
\pgfpathlineto{\pgfqpoint{1.296109in}{1.270273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458368in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{1.409263in}{1.218486in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{1.218486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669731in}{1.288509in}}%
\pgfpathlineto{\pgfqpoint{1.620627in}{1.190299in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.190299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881095in}{1.272276in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.174067in}}%
\pgfpathlineto{\pgfqpoint{1.930200in}{1.174067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092459in}{1.255454in}}%
\pgfpathlineto{\pgfqpoint{2.043354in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{2.141563in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303822in}{1.243369in}}%
\pgfpathlineto{\pgfqpoint{2.254718in}{1.145159in}}%
\pgfpathlineto{\pgfqpoint{2.352927in}{1.145159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515186in}{1.285237in}}%
\pgfpathlineto{\pgfqpoint{2.466081in}{1.187028in}}%
\pgfpathlineto{\pgfqpoint{2.564291in}{1.187028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726550in}{1.246993in}}%
\pgfpathlineto{\pgfqpoint{2.677445in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{2.775654in}{1.148783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937913in}{1.235750in}}%
\pgfpathlineto{\pgfqpoint{2.888809in}{1.137541in}}%
\pgfpathlineto{\pgfqpoint{2.987018in}{1.137541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035641in}{1.177296in}}%
\pgfpathcurveto{\pgfqpoint{1.046691in}{1.177296in}}{\pgfqpoint{1.057290in}{1.181686in}}{\pgfqpoint{1.065103in}{1.189499in}}%
\pgfpathcurveto{\pgfqpoint{1.072917in}{1.197313in}}{\pgfqpoint{1.077307in}{1.207912in}}{\pgfqpoint{1.077307in}{1.218962in}}%
\pgfpathcurveto{\pgfqpoint{1.077307in}{1.230012in}}{\pgfqpoint{1.072917in}{1.240611in}}{\pgfqpoint{1.065103in}{1.248425in}}%
\pgfpathcurveto{\pgfqpoint{1.057290in}{1.256239in}}{\pgfqpoint{1.046691in}{1.260629in}}{\pgfqpoint{1.035641in}{1.260629in}}%
\pgfpathcurveto{\pgfqpoint{1.024590in}{1.260629in}}{\pgfqpoint{1.013991in}{1.256239in}}{\pgfqpoint{1.006178in}{1.248425in}}%
\pgfpathcurveto{\pgfqpoint{0.998364in}{1.240611in}}{\pgfqpoint{0.993974in}{1.230012in}}{\pgfqpoint{0.993974in}{1.218962in}}%
\pgfpathcurveto{\pgfqpoint{0.993974in}{1.207912in}}{\pgfqpoint{0.998364in}{1.197313in}}{\pgfqpoint{1.006178in}{1.189499in}}%
\pgfpathcurveto{\pgfqpoint{1.013991in}{1.181686in}}{\pgfqpoint{1.024590in}{1.177296in}}{\pgfqpoint{1.035641in}{1.177296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247004in}{1.132315in}}%
\pgfpathcurveto{\pgfqpoint{1.258054in}{1.132315in}}{\pgfqpoint{1.268653in}{1.136706in}}{\pgfqpoint{1.276467in}{1.144519in}}%
\pgfpathcurveto{\pgfqpoint{1.284281in}{1.152333in}}{\pgfqpoint{1.288671in}{1.162932in}}{\pgfqpoint{1.288671in}{1.173982in}}%
\pgfpathcurveto{\pgfqpoint{1.288671in}{1.185032in}}{\pgfqpoint{1.284281in}{1.195631in}}{\pgfqpoint{1.276467in}{1.203445in}}%
\pgfpathcurveto{\pgfqpoint{1.268653in}{1.211258in}}{\pgfqpoint{1.258054in}{1.215649in}}{\pgfqpoint{1.247004in}{1.215649in}}%
\pgfpathcurveto{\pgfqpoint{1.235954in}{1.215649in}}{\pgfqpoint{1.225355in}{1.211258in}}{\pgfqpoint{1.217541in}{1.203445in}}%
\pgfpathcurveto{\pgfqpoint{1.209728in}{1.195631in}}{\pgfqpoint{1.205338in}{1.185032in}}{\pgfqpoint{1.205338in}{1.173982in}}%
\pgfpathcurveto{\pgfqpoint{1.205338in}{1.162932in}}{\pgfqpoint{1.209728in}{1.152333in}}{\pgfqpoint{1.217541in}{1.144519in}}%
\pgfpathcurveto{\pgfqpoint{1.225355in}{1.136706in}}{\pgfqpoint{1.235954in}{1.132315in}}{\pgfqpoint{1.247004in}{1.132315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458368in}{1.066347in}}%
\pgfpathcurveto{\pgfqpoint{1.469418in}{1.066347in}}{\pgfqpoint{1.480017in}{1.070737in}}{\pgfqpoint{1.487831in}{1.078550in}}%
\pgfpathcurveto{\pgfqpoint{1.495644in}{1.086364in}}{\pgfqpoint{1.500035in}{1.096963in}}{\pgfqpoint{1.500035in}{1.108013in}}%
\pgfpathcurveto{\pgfqpoint{1.500035in}{1.119063in}}{\pgfqpoint{1.495644in}{1.129662in}}{\pgfqpoint{1.487831in}{1.137476in}}%
\pgfpathcurveto{\pgfqpoint{1.480017in}{1.145290in}}{\pgfqpoint{1.469418in}{1.149680in}}{\pgfqpoint{1.458368in}{1.149680in}}%
\pgfpathcurveto{\pgfqpoint{1.447318in}{1.149680in}}{\pgfqpoint{1.436719in}{1.145290in}}{\pgfqpoint{1.428905in}{1.137476in}}%
\pgfpathcurveto{\pgfqpoint{1.421091in}{1.129662in}}{\pgfqpoint{1.416701in}{1.119063in}}{\pgfqpoint{1.416701in}{1.108013in}}%
\pgfpathcurveto{\pgfqpoint{1.416701in}{1.096963in}}{\pgfqpoint{1.421091in}{1.086364in}}{\pgfqpoint{1.428905in}{1.078550in}}%
\pgfpathcurveto{\pgfqpoint{1.436719in}{1.070737in}}{\pgfqpoint{1.447318in}{1.066347in}}{\pgfqpoint{1.458368in}{1.066347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669731in}{1.058394in}}%
\pgfpathcurveto{\pgfqpoint{1.680782in}{1.058394in}}{\pgfqpoint{1.691381in}{1.062784in}}{\pgfqpoint{1.699194in}{1.070598in}}%
\pgfpathcurveto{\pgfqpoint{1.707008in}{1.078412in}}{\pgfqpoint{1.711398in}{1.089011in}}{\pgfqpoint{1.711398in}{1.100061in}}%
\pgfpathcurveto{\pgfqpoint{1.711398in}{1.111111in}}{\pgfqpoint{1.707008in}{1.121710in}}{\pgfqpoint{1.699194in}{1.129524in}}%
\pgfpathcurveto{\pgfqpoint{1.691381in}{1.137337in}}{\pgfqpoint{1.680782in}{1.141728in}}{\pgfqpoint{1.669731in}{1.141728in}}%
\pgfpathcurveto{\pgfqpoint{1.658681in}{1.141728in}}{\pgfqpoint{1.648082in}{1.137337in}}{\pgfqpoint{1.640269in}{1.129524in}}%
\pgfpathcurveto{\pgfqpoint{1.632455in}{1.121710in}}{\pgfqpoint{1.628065in}{1.111111in}}{\pgfqpoint{1.628065in}{1.100061in}}%
\pgfpathcurveto{\pgfqpoint{1.628065in}{1.089011in}}{\pgfqpoint{1.632455in}{1.078412in}}{\pgfqpoint{1.640269in}{1.070598in}}%
\pgfpathcurveto{\pgfqpoint{1.648082in}{1.062784in}}{\pgfqpoint{1.658681in}{1.058394in}}{\pgfqpoint{1.669731in}{1.058394in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881095in}{1.049757in}}%
\pgfpathcurveto{\pgfqpoint{1.892145in}{1.049757in}}{\pgfqpoint{1.902744in}{1.054148in}}{\pgfqpoint{1.910558in}{1.061961in}}%
\pgfpathcurveto{\pgfqpoint{1.918372in}{1.069775in}}{\pgfqpoint{1.922762in}{1.080374in}}{\pgfqpoint{1.922762in}{1.091424in}}%
\pgfpathcurveto{\pgfqpoint{1.922762in}{1.102474in}}{\pgfqpoint{1.918372in}{1.113073in}}{\pgfqpoint{1.910558in}{1.120887in}}%
\pgfpathcurveto{\pgfqpoint{1.902744in}{1.128701in}}{\pgfqpoint{1.892145in}{1.133091in}}{\pgfqpoint{1.881095in}{1.133091in}}%
\pgfpathcurveto{\pgfqpoint{1.870045in}{1.133091in}}{\pgfqpoint{1.859446in}{1.128701in}}{\pgfqpoint{1.851632in}{1.120887in}}%
\pgfpathcurveto{\pgfqpoint{1.843819in}{1.113073in}}{\pgfqpoint{1.839428in}{1.102474in}}{\pgfqpoint{1.839428in}{1.091424in}}%
\pgfpathcurveto{\pgfqpoint{1.839428in}{1.080374in}}{\pgfqpoint{1.843819in}{1.069775in}}{\pgfqpoint{1.851632in}{1.061961in}}%
\pgfpathcurveto{\pgfqpoint{1.859446in}{1.054148in}}{\pgfqpoint{1.870045in}{1.049757in}}{\pgfqpoint{1.881095in}{1.049757in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092459in}{1.054668in}}%
\pgfpathcurveto{\pgfqpoint{2.103509in}{1.054668in}}{\pgfqpoint{2.114108in}{1.059058in}}{\pgfqpoint{2.121922in}{1.066872in}}%
\pgfpathcurveto{\pgfqpoint{2.129735in}{1.074685in}}{\pgfqpoint{2.134125in}{1.085284in}}{\pgfqpoint{2.134125in}{1.096334in}}%
\pgfpathcurveto{\pgfqpoint{2.134125in}{1.107384in}}{\pgfqpoint{2.129735in}{1.117984in}}{\pgfqpoint{2.121922in}{1.125797in}}%
\pgfpathcurveto{\pgfqpoint{2.114108in}{1.133611in}}{\pgfqpoint{2.103509in}{1.138001in}}{\pgfqpoint{2.092459in}{1.138001in}}%
\pgfpathcurveto{\pgfqpoint{2.081409in}{1.138001in}}{\pgfqpoint{2.070810in}{1.133611in}}{\pgfqpoint{2.062996in}{1.125797in}}%
\pgfpathcurveto{\pgfqpoint{2.055182in}{1.117984in}}{\pgfqpoint{2.050792in}{1.107384in}}{\pgfqpoint{2.050792in}{1.096334in}}%
\pgfpathcurveto{\pgfqpoint{2.050792in}{1.085284in}}{\pgfqpoint{2.055182in}{1.074685in}}{\pgfqpoint{2.062996in}{1.066872in}}%
\pgfpathcurveto{\pgfqpoint{2.070810in}{1.059058in}}{\pgfqpoint{2.081409in}{1.054668in}}{\pgfqpoint{2.092459in}{1.054668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303822in}{1.029214in}}%
\pgfpathcurveto{\pgfqpoint{2.314873in}{1.029214in}}{\pgfqpoint{2.325472in}{1.033604in}}{\pgfqpoint{2.333285in}{1.041418in}}%
\pgfpathcurveto{\pgfqpoint{2.341099in}{1.049231in}}{\pgfqpoint{2.345489in}{1.059831in}}{\pgfqpoint{2.345489in}{1.070881in}}%
\pgfpathcurveto{\pgfqpoint{2.345489in}{1.081931in}}{\pgfqpoint{2.341099in}{1.092530in}}{\pgfqpoint{2.333285in}{1.100343in}}%
\pgfpathcurveto{\pgfqpoint{2.325472in}{1.108157in}}{\pgfqpoint{2.314873in}{1.112547in}}{\pgfqpoint{2.303822in}{1.112547in}}%
\pgfpathcurveto{\pgfqpoint{2.292772in}{1.112547in}}{\pgfqpoint{2.282173in}{1.108157in}}{\pgfqpoint{2.274360in}{1.100343in}}%
\pgfpathcurveto{\pgfqpoint{2.266546in}{1.092530in}}{\pgfqpoint{2.262156in}{1.081931in}}{\pgfqpoint{2.262156in}{1.070881in}}%
\pgfpathcurveto{\pgfqpoint{2.262156in}{1.059831in}}{\pgfqpoint{2.266546in}{1.049231in}}{\pgfqpoint{2.274360in}{1.041418in}}%
\pgfpathcurveto{\pgfqpoint{2.282173in}{1.033604in}}{\pgfqpoint{2.292772in}{1.029214in}}{\pgfqpoint{2.303822in}{1.029214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515186in}{1.037012in}}%
\pgfpathcurveto{\pgfqpoint{2.526236in}{1.037012in}}{\pgfqpoint{2.536835in}{1.041402in}}{\pgfqpoint{2.544649in}{1.049216in}}%
\pgfpathcurveto{\pgfqpoint{2.552462in}{1.057029in}}{\pgfqpoint{2.556853in}{1.067628in}}{\pgfqpoint{2.556853in}{1.078679in}}%
\pgfpathcurveto{\pgfqpoint{2.556853in}{1.089729in}}{\pgfqpoint{2.552462in}{1.100328in}}{\pgfqpoint{2.544649in}{1.108141in}}%
\pgfpathcurveto{\pgfqpoint{2.536835in}{1.115955in}}{\pgfqpoint{2.526236in}{1.120345in}}{\pgfqpoint{2.515186in}{1.120345in}}%
\pgfpathcurveto{\pgfqpoint{2.504136in}{1.120345in}}{\pgfqpoint{2.493537in}{1.115955in}}{\pgfqpoint{2.485723in}{1.108141in}}%
\pgfpathcurveto{\pgfqpoint{2.477910in}{1.100328in}}{\pgfqpoint{2.473519in}{1.089729in}}{\pgfqpoint{2.473519in}{1.078679in}}%
\pgfpathcurveto{\pgfqpoint{2.473519in}{1.067628in}}{\pgfqpoint{2.477910in}{1.057029in}}{\pgfqpoint{2.485723in}{1.049216in}}%
\pgfpathcurveto{\pgfqpoint{2.493537in}{1.041402in}}{\pgfqpoint{2.504136in}{1.037012in}}{\pgfqpoint{2.515186in}{1.037012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726550in}{1.042318in}}%
\pgfpathcurveto{\pgfqpoint{2.737600in}{1.042318in}}{\pgfqpoint{2.748199in}{1.046709in}}{\pgfqpoint{2.756012in}{1.054522in}}%
\pgfpathcurveto{\pgfqpoint{2.763826in}{1.062336in}}{\pgfqpoint{2.768216in}{1.072935in}}{\pgfqpoint{2.768216in}{1.083985in}}%
\pgfpathcurveto{\pgfqpoint{2.768216in}{1.095035in}}{\pgfqpoint{2.763826in}{1.105634in}}{\pgfqpoint{2.756012in}{1.113448in}}%
\pgfpathcurveto{\pgfqpoint{2.748199in}{1.121261in}}{\pgfqpoint{2.737600in}{1.125652in}}{\pgfqpoint{2.726550in}{1.125652in}}%
\pgfpathcurveto{\pgfqpoint{2.715500in}{1.125652in}}{\pgfqpoint{2.704901in}{1.121261in}}{\pgfqpoint{2.697087in}{1.113448in}}%
\pgfpathcurveto{\pgfqpoint{2.689273in}{1.105634in}}{\pgfqpoint{2.684883in}{1.095035in}}{\pgfqpoint{2.684883in}{1.083985in}}%
\pgfpathcurveto{\pgfqpoint{2.684883in}{1.072935in}}{\pgfqpoint{2.689273in}{1.062336in}}{\pgfqpoint{2.697087in}{1.054522in}}%
\pgfpathcurveto{\pgfqpoint{2.704901in}{1.046709in}}{\pgfqpoint{2.715500in}{1.042318in}}{\pgfqpoint{2.726550in}{1.042318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937913in}{1.025575in}}%
\pgfpathcurveto{\pgfqpoint{2.948963in}{1.025575in}}{\pgfqpoint{2.959562in}{1.029965in}}{\pgfqpoint{2.967376in}{1.037779in}}%
\pgfpathcurveto{\pgfqpoint{2.975190in}{1.045592in}}{\pgfqpoint{2.979580in}{1.056191in}}{\pgfqpoint{2.979580in}{1.067241in}}%
\pgfpathcurveto{\pgfqpoint{2.979580in}{1.078292in}}{\pgfqpoint{2.975190in}{1.088891in}}{\pgfqpoint{2.967376in}{1.096704in}}%
\pgfpathcurveto{\pgfqpoint{2.959562in}{1.104518in}}{\pgfqpoint{2.948963in}{1.108908in}}{\pgfqpoint{2.937913in}{1.108908in}}%
\pgfpathcurveto{\pgfqpoint{2.926863in}{1.108908in}}{\pgfqpoint{2.916264in}{1.104518in}}{\pgfqpoint{2.908451in}{1.096704in}}%
\pgfpathcurveto{\pgfqpoint{2.900637in}{1.088891in}}{\pgfqpoint{2.896247in}{1.078292in}}{\pgfqpoint{2.896247in}{1.067241in}}%
\pgfpathcurveto{\pgfqpoint{2.896247in}{1.056191in}}{\pgfqpoint{2.900637in}{1.045592in}}{\pgfqpoint{2.908451in}{1.037779in}}%
\pgfpathcurveto{\pgfqpoint{2.916264in}{1.029965in}}{\pgfqpoint{2.926863in}{1.025575in}}{\pgfqpoint{2.937913in}{1.025575in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824277in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035641in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{1.247004in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{1.458368in}{1.226830in}}%
\pgfpathlineto{\pgfqpoint{1.669731in}{1.208765in}}%
\pgfpathlineto{\pgfqpoint{1.881095in}{1.190700in}}%
\pgfpathlineto{\pgfqpoint{2.092459in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{1.154569in}}%
\pgfpathlineto{\pgfqpoint{2.515186in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{2.726550in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{2.937913in}{1.100373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{0.824277in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{0.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824277in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466524in}{1.569190in}}%
\pgfpathlineto{\pgfqpoint{3.042333in}{1.569190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.072888in}{1.569190in}}{\pgfqpoint{3.072888in}{1.599745in}}%
\pgfpathlineto{\pgfqpoint{3.072888in}{2.016691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.072888in}{2.047247in}}{\pgfqpoint{3.042333in}{2.047247in}}%
\pgfpathlineto{\pgfqpoint{2.466524in}{2.047247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435968in}{2.047247in}}{\pgfqpoint{2.435968in}{2.016691in}}%
\pgfpathlineto{\pgfqpoint{2.435968in}{1.599745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435968in}{1.569190in}}{\pgfqpoint{2.466524in}{1.569190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.886275,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649857in}{1.965983in}}%
\pgfpathlineto{\pgfqpoint{2.600753in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{2.698962in}{1.867774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924857in,y=1.876774in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649857in}{1.659100in}}%
\pgfpathcurveto{\pgfqpoint{2.660907in}{1.659100in}}{\pgfqpoint{2.671506in}{1.663490in}}{\pgfqpoint{2.679320in}{1.671304in}}%
\pgfpathcurveto{\pgfqpoint{2.687134in}{1.679117in}}{\pgfqpoint{2.691524in}{1.689716in}}{\pgfqpoint{2.691524in}{1.700767in}}%
\pgfpathcurveto{\pgfqpoint{2.691524in}{1.711817in}}{\pgfqpoint{2.687134in}{1.722416in}}{\pgfqpoint{2.679320in}{1.730229in}}%
\pgfpathcurveto{\pgfqpoint{2.671506in}{1.738043in}}{\pgfqpoint{2.660907in}{1.742433in}}{\pgfqpoint{2.649857in}{1.742433in}}%
\pgfpathcurveto{\pgfqpoint{2.638807in}{1.742433in}}{\pgfqpoint{2.628208in}{1.738043in}}{\pgfqpoint{2.620394in}{1.730229in}}%
\pgfpathcurveto{\pgfqpoint{2.612581in}{1.722416in}}{\pgfqpoint{2.608191in}{1.711817in}}{\pgfqpoint{2.608191in}{1.700767in}}%
\pgfpathcurveto{\pgfqpoint{2.608191in}{1.689716in}}{\pgfqpoint{2.612581in}{1.679117in}}{\pgfqpoint{2.620394in}{1.671304in}}%
\pgfpathcurveto{\pgfqpoint{2.628208in}{1.663490in}}{\pgfqpoint{2.638807in}{1.659100in}}{\pgfqpoint{2.649857in}{1.659100in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924857in,y=1.660662in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgfs/data_trmse_z.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{lmroman10-regular.otf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.224309in}{2.283635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.224309in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.224309in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.283635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739309in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.064309in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.064309in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{0.739309in}{2.123635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739309in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739309in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267718in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267718in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796127in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796127in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324536in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324536in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852946in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852946in,y=0.451691in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901809in,y=0.256413in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Training Data [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739309in}{0.583635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.528955in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739309in}{0.925858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=0.871177in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739309in}{1.268080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.213399in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739309in}{1.610302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.555621in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739309in}{1.952524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310015in,y=1.897844in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254459in,y=1.353635in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Force RMSE [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950673in}{1.837430in}}%
\pgfpathcurveto{\pgfqpoint{0.961723in}{1.837430in}}{\pgfqpoint{0.972322in}{1.841821in}}{\pgfqpoint{0.980136in}{1.849634in}}%
\pgfpathcurveto{\pgfqpoint{0.987949in}{1.857448in}}{\pgfqpoint{0.992339in}{1.868047in}}{\pgfqpoint{0.992339in}{1.879097in}}%
\pgfpathcurveto{\pgfqpoint{0.992339in}{1.890147in}}{\pgfqpoint{0.987949in}{1.900746in}}{\pgfqpoint{0.980136in}{1.908560in}}%
\pgfpathcurveto{\pgfqpoint{0.972322in}{1.916373in}}{\pgfqpoint{0.961723in}{1.920764in}}{\pgfqpoint{0.950673in}{1.920764in}}%
\pgfpathcurveto{\pgfqpoint{0.939623in}{1.920764in}}{\pgfqpoint{0.929024in}{1.916373in}}{\pgfqpoint{0.921210in}{1.908560in}}%
\pgfpathcurveto{\pgfqpoint{0.913396in}{1.900746in}}{\pgfqpoint{0.909006in}{1.890147in}}{\pgfqpoint{0.909006in}{1.879097in}}%
\pgfpathcurveto{\pgfqpoint{0.909006in}{1.868047in}}{\pgfqpoint{0.913396in}{1.857448in}}{\pgfqpoint{0.921210in}{1.849634in}}%
\pgfpathcurveto{\pgfqpoint{0.929024in}{1.841821in}}{\pgfqpoint{0.939623in}{1.837430in}}{\pgfqpoint{0.950673in}{1.837430in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162036in}{1.671622in}}%
\pgfpathcurveto{\pgfqpoint{1.173087in}{1.671622in}}{\pgfqpoint{1.183686in}{1.676012in}}{\pgfqpoint{1.191499in}{1.683826in}}%
\pgfpathcurveto{\pgfqpoint{1.199313in}{1.691639in}}{\pgfqpoint{1.203703in}{1.702238in}}{\pgfqpoint{1.203703in}{1.713288in}}%
\pgfpathcurveto{\pgfqpoint{1.203703in}{1.724339in}}{\pgfqpoint{1.199313in}{1.734938in}}{\pgfqpoint{1.191499in}{1.742751in}}%
\pgfpathcurveto{\pgfqpoint{1.183686in}{1.750565in}}{\pgfqpoint{1.173087in}{1.754955in}}{\pgfqpoint{1.162036in}{1.754955in}}%
\pgfpathcurveto{\pgfqpoint{1.150986in}{1.754955in}}{\pgfqpoint{1.140387in}{1.750565in}}{\pgfqpoint{1.132574in}{1.742751in}}%
\pgfpathcurveto{\pgfqpoint{1.124760in}{1.734938in}}{\pgfqpoint{1.120370in}{1.724339in}}{\pgfqpoint{1.120370in}{1.713288in}}%
\pgfpathcurveto{\pgfqpoint{1.120370in}{1.702238in}}{\pgfqpoint{1.124760in}{1.691639in}}{\pgfqpoint{1.132574in}{1.683826in}}%
\pgfpathcurveto{\pgfqpoint{1.140387in}{1.676012in}}{\pgfqpoint{1.150986in}{1.671622in}}{\pgfqpoint{1.162036in}{1.671622in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373400in}{1.597051in}}%
\pgfpathcurveto{\pgfqpoint{1.384450in}{1.597051in}}{\pgfqpoint{1.395049in}{1.601441in}}{\pgfqpoint{1.402863in}{1.609255in}}%
\pgfpathcurveto{\pgfqpoint{1.410676in}{1.617068in}}{\pgfqpoint{1.415067in}{1.627667in}}{\pgfqpoint{1.415067in}{1.638717in}}%
\pgfpathcurveto{\pgfqpoint{1.415067in}{1.649767in}}{\pgfqpoint{1.410676in}{1.660367in}}{\pgfqpoint{1.402863in}{1.668180in}}%
\pgfpathcurveto{\pgfqpoint{1.395049in}{1.675994in}}{\pgfqpoint{1.384450in}{1.680384in}}{\pgfqpoint{1.373400in}{1.680384in}}%
\pgfpathcurveto{\pgfqpoint{1.362350in}{1.680384in}}{\pgfqpoint{1.351751in}{1.675994in}}{\pgfqpoint{1.343937in}{1.668180in}}%
\pgfpathcurveto{\pgfqpoint{1.336124in}{1.660367in}}{\pgfqpoint{1.331733in}{1.649767in}}{\pgfqpoint{1.331733in}{1.638717in}}%
\pgfpathcurveto{\pgfqpoint{1.331733in}{1.627667in}}{\pgfqpoint{1.336124in}{1.617068in}}{\pgfqpoint{1.343937in}{1.609255in}}%
\pgfpathcurveto{\pgfqpoint{1.351751in}{1.601441in}}{\pgfqpoint{1.362350in}{1.597051in}}{\pgfqpoint{1.373400in}{1.597051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584764in}{1.676152in}}%
\pgfpathcurveto{\pgfqpoint{1.595814in}{1.676152in}}{\pgfqpoint{1.606413in}{1.680543in}}{\pgfqpoint{1.614226in}{1.688356in}}%
\pgfpathcurveto{\pgfqpoint{1.622040in}{1.696170in}}{\pgfqpoint{1.626430in}{1.706769in}}{\pgfqpoint{1.626430in}{1.717819in}}%
\pgfpathcurveto{\pgfqpoint{1.626430in}{1.728869in}}{\pgfqpoint{1.622040in}{1.739468in}}{\pgfqpoint{1.614226in}{1.747282in}}%
\pgfpathcurveto{\pgfqpoint{1.606413in}{1.755095in}}{\pgfqpoint{1.595814in}{1.759486in}}{\pgfqpoint{1.584764in}{1.759486in}}%
\pgfpathcurveto{\pgfqpoint{1.573714in}{1.759486in}}{\pgfqpoint{1.563115in}{1.755095in}}{\pgfqpoint{1.555301in}{1.747282in}}%
\pgfpathcurveto{\pgfqpoint{1.547487in}{1.739468in}}{\pgfqpoint{1.543097in}{1.728869in}}{\pgfqpoint{1.543097in}{1.717819in}}%
\pgfpathcurveto{\pgfqpoint{1.543097in}{1.706769in}}{\pgfqpoint{1.547487in}{1.696170in}}{\pgfqpoint{1.555301in}{1.688356in}}%
\pgfpathcurveto{\pgfqpoint{1.563115in}{1.680543in}}{\pgfqpoint{1.573714in}{1.676152in}}{\pgfqpoint{1.584764in}{1.676152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796127in}{1.645312in}}%
\pgfpathcurveto{\pgfqpoint{1.807177in}{1.645312in}}{\pgfqpoint{1.817777in}{1.649702in}}{\pgfqpoint{1.825590in}{1.657516in}}%
\pgfpathcurveto{\pgfqpoint{1.833404in}{1.665329in}}{\pgfqpoint{1.837794in}{1.675929in}}{\pgfqpoint{1.837794in}{1.686979in}}%
\pgfpathcurveto{\pgfqpoint{1.837794in}{1.698029in}}{\pgfqpoint{1.833404in}{1.708628in}}{\pgfqpoint{1.825590in}{1.716441in}}%
\pgfpathcurveto{\pgfqpoint{1.817777in}{1.724255in}}{\pgfqpoint{1.807177in}{1.728645in}}{\pgfqpoint{1.796127in}{1.728645in}}%
\pgfpathcurveto{\pgfqpoint{1.785077in}{1.728645in}}{\pgfqpoint{1.774478in}{1.724255in}}{\pgfqpoint{1.766665in}{1.716441in}}%
\pgfpathcurveto{\pgfqpoint{1.758851in}{1.708628in}}{\pgfqpoint{1.754461in}{1.698029in}}{\pgfqpoint{1.754461in}{1.686979in}}%
\pgfpathcurveto{\pgfqpoint{1.754461in}{1.675929in}}{\pgfqpoint{1.758851in}{1.665329in}}{\pgfqpoint{1.766665in}{1.657516in}}%
\pgfpathcurveto{\pgfqpoint{1.774478in}{1.649702in}}{\pgfqpoint{1.785077in}{1.645312in}}{\pgfqpoint{1.796127in}{1.645312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007491in}{1.542205in}}%
\pgfpathcurveto{\pgfqpoint{2.018541in}{1.542205in}}{\pgfqpoint{2.029140in}{1.546596in}}{\pgfqpoint{2.036954in}{1.554409in}}%
\pgfpathcurveto{\pgfqpoint{2.044767in}{1.562223in}}{\pgfqpoint{2.049158in}{1.572822in}}{\pgfqpoint{2.049158in}{1.583872in}}%
\pgfpathcurveto{\pgfqpoint{2.049158in}{1.594922in}}{\pgfqpoint{2.044767in}{1.605521in}}{\pgfqpoint{2.036954in}{1.613335in}}%
\pgfpathcurveto{\pgfqpoint{2.029140in}{1.621148in}}{\pgfqpoint{2.018541in}{1.625539in}}{\pgfqpoint{2.007491in}{1.625539in}}%
\pgfpathcurveto{\pgfqpoint{1.996441in}{1.625539in}}{\pgfqpoint{1.985842in}{1.621148in}}{\pgfqpoint{1.978028in}{1.613335in}}%
\pgfpathcurveto{\pgfqpoint{1.970215in}{1.605521in}}{\pgfqpoint{1.965824in}{1.594922in}}{\pgfqpoint{1.965824in}{1.583872in}}%
\pgfpathcurveto{\pgfqpoint{1.965824in}{1.572822in}}{\pgfqpoint{1.970215in}{1.562223in}}{\pgfqpoint{1.978028in}{1.554409in}}%
\pgfpathcurveto{\pgfqpoint{1.985842in}{1.546596in}}{\pgfqpoint{1.996441in}{1.542205in}}{\pgfqpoint{2.007491in}{1.542205in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218855in}{1.533506in}}%
\pgfpathcurveto{\pgfqpoint{2.229905in}{1.533506in}}{\pgfqpoint{2.240504in}{1.537897in}}{\pgfqpoint{2.248317in}{1.545710in}}%
\pgfpathcurveto{\pgfqpoint{2.256131in}{1.553524in}}{\pgfqpoint{2.260521in}{1.564123in}}{\pgfqpoint{2.260521in}{1.575173in}}%
\pgfpathcurveto{\pgfqpoint{2.260521in}{1.586223in}}{\pgfqpoint{2.256131in}{1.596822in}}{\pgfqpoint{2.248317in}{1.604636in}}%
\pgfpathcurveto{\pgfqpoint{2.240504in}{1.612449in}}{\pgfqpoint{2.229905in}{1.616840in}}{\pgfqpoint{2.218855in}{1.616840in}}%
\pgfpathcurveto{\pgfqpoint{2.207804in}{1.616840in}}{\pgfqpoint{2.197205in}{1.612449in}}{\pgfqpoint{2.189392in}{1.604636in}}%
\pgfpathcurveto{\pgfqpoint{2.181578in}{1.596822in}}{\pgfqpoint{2.177188in}{1.586223in}}{\pgfqpoint{2.177188in}{1.575173in}}%
\pgfpathcurveto{\pgfqpoint{2.177188in}{1.564123in}}{\pgfqpoint{2.181578in}{1.553524in}}{\pgfqpoint{2.189392in}{1.545710in}}%
\pgfpathcurveto{\pgfqpoint{2.197205in}{1.537897in}}{\pgfqpoint{2.207804in}{1.533506in}}{\pgfqpoint{2.218855in}{1.533506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430218in}{1.563048in}}%
\pgfpathcurveto{\pgfqpoint{2.441268in}{1.563048in}}{\pgfqpoint{2.451867in}{1.567439in}}{\pgfqpoint{2.459681in}{1.575252in}}%
\pgfpathcurveto{\pgfqpoint{2.467495in}{1.583066in}}{\pgfqpoint{2.471885in}{1.593665in}}{\pgfqpoint{2.471885in}{1.604715in}}%
\pgfpathcurveto{\pgfqpoint{2.471885in}{1.615765in}}{\pgfqpoint{2.467495in}{1.626364in}}{\pgfqpoint{2.459681in}{1.634178in}}%
\pgfpathcurveto{\pgfqpoint{2.451867in}{1.641991in}}{\pgfqpoint{2.441268in}{1.646382in}}{\pgfqpoint{2.430218in}{1.646382in}}%
\pgfpathcurveto{\pgfqpoint{2.419168in}{1.646382in}}{\pgfqpoint{2.408569in}{1.641991in}}{\pgfqpoint{2.400755in}{1.634178in}}%
\pgfpathcurveto{\pgfqpoint{2.392942in}{1.626364in}}{\pgfqpoint{2.388552in}{1.615765in}}{\pgfqpoint{2.388552in}{1.604715in}}%
\pgfpathcurveto{\pgfqpoint{2.388552in}{1.593665in}}{\pgfqpoint{2.392942in}{1.583066in}}{\pgfqpoint{2.400755in}{1.575252in}}%
\pgfpathcurveto{\pgfqpoint{2.408569in}{1.567439in}}{\pgfqpoint{2.419168in}{1.563048in}}{\pgfqpoint{2.430218in}{1.563048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641582in}{1.642457in}}%
\pgfpathcurveto{\pgfqpoint{2.652632in}{1.642457in}}{\pgfqpoint{2.663231in}{1.646848in}}{\pgfqpoint{2.671045in}{1.654661in}}%
\pgfpathcurveto{\pgfqpoint{2.678858in}{1.662475in}}{\pgfqpoint{2.683249in}{1.673074in}}{\pgfqpoint{2.683249in}{1.684124in}}%
\pgfpathcurveto{\pgfqpoint{2.683249in}{1.695174in}}{\pgfqpoint{2.678858in}{1.705773in}}{\pgfqpoint{2.671045in}{1.713587in}}%
\pgfpathcurveto{\pgfqpoint{2.663231in}{1.721400in}}{\pgfqpoint{2.652632in}{1.725791in}}{\pgfqpoint{2.641582in}{1.725791in}}%
\pgfpathcurveto{\pgfqpoint{2.630532in}{1.725791in}}{\pgfqpoint{2.619933in}{1.721400in}}{\pgfqpoint{2.612119in}{1.713587in}}%
\pgfpathcurveto{\pgfqpoint{2.604305in}{1.705773in}}{\pgfqpoint{2.599915in}{1.695174in}}{\pgfqpoint{2.599915in}{1.684124in}}%
\pgfpathcurveto{\pgfqpoint{2.599915in}{1.673074in}}{\pgfqpoint{2.604305in}{1.662475in}}{\pgfqpoint{2.612119in}{1.654661in}}%
\pgfpathcurveto{\pgfqpoint{2.619933in}{1.646848in}}{\pgfqpoint{2.630532in}{1.642457in}}{\pgfqpoint{2.641582in}{1.642457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852946in}{1.539738in}}%
\pgfpathcurveto{\pgfqpoint{2.863996in}{1.539738in}}{\pgfqpoint{2.874595in}{1.544128in}}{\pgfqpoint{2.882408in}{1.551942in}}%
\pgfpathcurveto{\pgfqpoint{2.890222in}{1.559756in}}{\pgfqpoint{2.894612in}{1.570355in}}{\pgfqpoint{2.894612in}{1.581405in}}%
\pgfpathcurveto{\pgfqpoint{2.894612in}{1.592455in}}{\pgfqpoint{2.890222in}{1.603054in}}{\pgfqpoint{2.882408in}{1.610867in}}%
\pgfpathcurveto{\pgfqpoint{2.874595in}{1.618681in}}{\pgfqpoint{2.863996in}{1.623071in}}{\pgfqpoint{2.852946in}{1.623071in}}%
\pgfpathcurveto{\pgfqpoint{2.841895in}{1.623071in}}{\pgfqpoint{2.831296in}{1.618681in}}{\pgfqpoint{2.823483in}{1.610867in}}%
\pgfpathcurveto{\pgfqpoint{2.815669in}{1.603054in}}{\pgfqpoint{2.811279in}{1.592455in}}{\pgfqpoint{2.811279in}{1.581405in}}%
\pgfpathcurveto{\pgfqpoint{2.811279in}{1.570355in}}{\pgfqpoint{2.815669in}{1.559756in}}{\pgfqpoint{2.823483in}{1.551942in}}%
\pgfpathcurveto{\pgfqpoint{2.831296in}{1.544128in}}{\pgfqpoint{2.841895in}{1.539738in}}{\pgfqpoint{2.852946in}{1.539738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739309in}{0.583635in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950673in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{1.162036in}{1.742552in}}%
\pgfpathlineto{\pgfqpoint{1.373400in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{1.584764in}{1.699105in}}%
\pgfpathlineto{\pgfqpoint{1.796127in}{1.677381in}}%
\pgfpathlineto{\pgfqpoint{2.007491in}{1.655657in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{1.633933in}}%
\pgfpathlineto{\pgfqpoint{2.430218in}{1.612209in}}%
\pgfpathlineto{\pgfqpoint{2.641582in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{2.852946in}{1.568761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739309in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{0.739309in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064309in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.064309in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739309in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{3.064309in}{0.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739309in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{3.064309in}{2.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgfs/prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{lmroman10-regular.otf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.474140in}{1.761398in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.474140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.474140in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.761398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.482622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517611in,y=0.389274in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555656in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593701in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631747in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669792in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707838in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745883in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783929in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821974in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860020in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898065in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936111in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974156in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012201in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012201in,y=0.389274in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050247in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088292in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126338in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164383in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202429in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240474in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278520in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316565in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354611in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392656in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430701in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468747in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468747in,y=0.389274in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993179in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont $x$ [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.482622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in,y=1.438878in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.444577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.406531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.368486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.330440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.292395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.254350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.216304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.178259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.140213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.102168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.064122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{1.026077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.988031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277496in,y=0.944287in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.949986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.911940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.873895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.835850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.797804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.759759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.721713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.683668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.645622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.607577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.569531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.531486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517611in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345470in,y=0.449696in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221940in,y=0.988031in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont $y$ [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395211,0.633663,0.443198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395211,0.633663,0.443198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.517611in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.593701in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.631747in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.707838in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.783929in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.860020in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.936111in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.050247in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.088292in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.126338in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.316565in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.354611in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517611in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.430701in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993179in,y=1.565956in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Reference Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.482622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658974in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658974in,y=0.389274in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697020in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735065in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773111in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811156in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849201in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887247in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925292in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963338in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001383in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039429in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077474in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115520in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153565in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153565in,y=0.389274in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191611in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229656in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267701in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305747in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343792in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381838in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419883in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457929in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495974in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534020in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572065in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610111in}{0.493440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610111in,y=0.389274in,,top]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134542in,y=0.221940in,,top]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont $x$ [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.482622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.444577in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.444577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.406531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.368486in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.368486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.330440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.292395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.254350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.216304in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.216304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.178259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.140213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.102168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.064122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.026077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.988031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.949986in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.949986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.911940in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.911940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.873895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.835850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.797804in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.797804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.759759in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.759759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.721713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.683668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.645622in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.645622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.607577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.569531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.658974in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.697020in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.735065in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.773111in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811156in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849201in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.849201in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887247in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.887247in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925292in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963338in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{1.963338in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001383in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.001383in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039429in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077474in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.077474in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115520in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.115520in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153565in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191611in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.191611in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229656in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.229656in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267701in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.267701in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305747in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.305747in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343792in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.343792in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381838in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419883in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457929in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.457929in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495974in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.495974in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534020in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658974in}{0.493440in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572065in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.531486in}}%
\pgfpathlineto{\pgfqpoint{2.610111in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{0.531486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134542in,y=1.565956in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Predicted Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{0.478031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.478031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772111in}{0.595809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887388in,y=0.552065in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772111in}{0.784254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887388in,y=0.740509in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772111in}{0.972698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887388in,y=0.928953in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772111in}{1.161142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887388in,y=1.117398in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772111in}{1.349587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887388in,y=1.305842in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont -0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772111in}{1.538031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887388in,y=1.494287in,left,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont {  0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252200in,y=1.008031in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont $F_z$ [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{0.478031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.478031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.478031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.743031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.743031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.610531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{0.743031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.743031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.875531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.875531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.743031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265874,0.497798,0.312547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{0.875531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.875531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.008031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.008031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.875531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395211,0.633663,0.443198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{1.008031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.008031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.008031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.140531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.273031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.273031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.718111in}{0.478031in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.405531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718111in}{0.478031in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.718111in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{1.405531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.772111in}{0.478031in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgfs/prediction_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{lmroman10-regular.otf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.663077in}{1.843688in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.663077in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.663077in}{1.843688in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.843688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.541052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601105in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601105in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639151in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677196in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715242in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753287in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753287in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791333in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829378in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867423in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905469in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905469in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943514in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981560in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019605in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057651in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057651in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095696in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133742in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171787in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209832in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209832in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247878in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285923in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323969in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362014in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362014in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400060in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438105in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476151in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514196in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514196in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057651in,y=0.252425in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\selectfont $x$ [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.522029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.483983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392948in,y=1.429303in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.445938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.407893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.369847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.331802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319319in,y=1.277121in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.293756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.255711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.217665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.179620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=1.124939in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.141574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.103529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.065483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{1.027438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.972757in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.989393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.951347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.913302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.875256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.820576in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.837211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.799165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.761120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.723074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.668394in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.685029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.646983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.608938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582083in}{0.570893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.516212in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252425in,y=1.046461in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\selectfont $y$ [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395211,0.633663,0.443198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395211,0.633663,0.443198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582083in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.582083in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.620128in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.696219in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.734264in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.772310in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.924492in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{0.962537in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.000582in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.076673in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.114719in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.152764in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.228855in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.304946in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.342992in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.381037in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582083in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.533219in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.495173in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057651in,y=1.624385in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\selectfont Reference Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.541052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742469in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742469in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780514in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818560in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856605in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894651in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894651in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932696in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970742in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008787in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046832in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046832in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084878in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122923in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160969in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199014in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199014in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237060in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275105in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313151in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351196in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351196in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389242in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427287in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465332in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503378in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503378in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541423in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579469in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617514in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655560in}{0.551870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655560in,y=0.447703in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199014in,y=0.252425in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\selectfont $x$ [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.541052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.503006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.464961in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.464961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.426915in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.426915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.388870in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.388870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.350824in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.350824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.312779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.274733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.236688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.198643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.160597in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.160597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.122552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.084506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.046461in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.046461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{1.008415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.970370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.932324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.894279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.856233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.818188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.780143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.742097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.704052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.666006in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.666006in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.627961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.723446in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875628in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.875628in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913673in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.913673in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951719in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.951719in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989764in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027810in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065855in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.065855in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103901in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141946in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.141946in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179992in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218037in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.218037in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256082in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294128in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332173in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.332173in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370219in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408264in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446310in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.446310in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484355in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.484355in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522401in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.522401in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560446in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.560446in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598492in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.723446in}{0.551870in}}{\pgfqpoint{0.951136in}{0.989182in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636537in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.589915in}}%
\pgfpathlineto{\pgfqpoint{2.674582in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.551870in}}%
\pgfpathlineto{\pgfqpoint{2.636537in}{0.589915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199014in,y=1.624385in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\selectfont Predicted Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.596461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.596461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.536461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836583in}{0.654239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968527in,y=0.599558in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont -0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836583in}{0.842683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968527in,y=0.788002in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont -0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836583in}{1.031127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968527in,y=0.976447in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont -0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836583in}{1.219572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968527in,y=1.164891in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont -0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836583in}{1.408016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968527in,y=1.353336in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont -0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.4pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836583in}{1.596461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968527in,y=1.541780in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300652in,y=1.066461in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\selectfont $F_z$ [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.536461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065404,0.176374,0.087736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.668961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154565,0.344103,0.192708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.801461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.801461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265874,0.497798,0.312547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.933961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.066461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.066461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.933961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395211,0.633663,0.443198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{1.066461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.066461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.066461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550185,0.759691,0.592347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.198961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727308,0.871684,0.756363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.331461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.782582in}{0.536461in}}{\pgfqpoint{0.054000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926580,0.969644,0.935246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.596461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.596461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.463961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782582in}{0.536461in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.782582in}{1.596461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.596461in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{2.836583in}{0.536461in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgfs/retrain_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{lmroman10-regular.otf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/Windows/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/camil/Anaconda/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.679830in}{2.771860in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.679830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.679830in}{2.771860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.771860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.611860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687860in,y=0.392948in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918860in,y=0.392948in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149860in,y=0.307980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380860in,y=0.307980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611860in,y=0.307980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842860in,y=0.307980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073860in,y=0.307980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304860in,y=0.307980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496360in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535860in,y=0.307980in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572360in,y=0.252425in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\bfseries\selectfont X [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.573360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392948in,y=2.518680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.496360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.419360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.342360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392948in,y=2.287680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.265360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.188360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.111360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=2.056680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{2.034360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.957360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.880360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=1.825680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.803360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.726360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.649360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=1.594680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.572360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.495360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.418360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=1.363680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.341360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.264360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.187360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=1.132680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.110360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{1.033360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{0.956360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.901680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{0.879360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{0.802360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{0.725360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307980in,y=0.670680in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609860in}{0.648360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252425in,y=1.610860in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\bfseries\selectfont Y [mm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.611860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994464,0.877509,0.716494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.799846,0.586820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992618,0.840600,0.638985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994095,0.870127,0.700992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.855363,0.669988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993479,0.857824,0.675156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994956,0.887351,0.737163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.830604,0.618808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992372,0.835679,0.628651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995079,0.889812,0.742330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.830604,0.618808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.827528,0.615609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.809073,0.596417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994341,0.875048,0.711326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994341,0.875048,0.711326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994095,0.870127,0.700992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.809073,0.596417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.899654,0.762999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.821376,0.609212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992864,0.845521,0.649319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.847982,0.654487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997416,0.929873,0.832480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.534860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999754,0.964937,0.916632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.753710,0.538839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.756786,0.542038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.738331,0.522845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990634,0.663299,0.452180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.629343,0.420438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.747559,0.532441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.741407,0.526044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.781392,0.567628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.766013,0.551634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990634,0.663299,0.452180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989527,0.612364,0.404567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990880,0.674617,0.462760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.629343,0.420438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.708574,0.494502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.618024,0.409858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.750634,0.535640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991496,0.702914,0.489212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.744483,0.529243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991742,0.714233,0.499792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.708574,0.494502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990388,0.651980,0.441599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990880,0.674617,0.462760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.821376,0.609212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.457860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.955709,0.894487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.759862,0.545236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988912,0.584068,0.378116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988420,0.561430,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977839,0.520953,0.335425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989158,0.595386,0.388697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987436,0.550481,0.347974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988297,0.555771,0.351665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966644,0.486505,0.320784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988789,0.578408,0.372826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985836,0.545559,0.345882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.372441,0.264068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947451,0.427451,0.295686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966644,0.486505,0.320784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971442,0.501269,0.327059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987436,0.550481,0.347974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985836,0.545559,0.345882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963445,0.476663,0.316601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989281,0.601046,0.393987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991742,0.714233,0.499792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.802922,0.590019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.380860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999754,0.964937,0.916632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988666,0.572749,0.367536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963445,0.476663,0.316601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971442,0.501269,0.327059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988543,0.567090,0.362245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960246,0.466820,0.312418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.516032,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988666,0.572749,0.367536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977839,0.520953,0.335425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966644,0.486505,0.320784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942653,0.412687,0.289412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947451,0.427451,0.295686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.516032,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963445,0.476663,0.316601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988789,0.578408,0.372826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993479,0.857824,0.675156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.303860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.303860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.955709,0.894487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.744483,0.529243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977839,0.520953,0.335425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988420,0.561430,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968243,0.491426,0.322876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937855,0.397924,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960246,0.466820,0.312418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977839,0.520953,0.335425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966644,0.486505,0.320784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985836,0.545559,0.345882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835386,0.177901,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947451,0.427451,0.295686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873403,0.255071,0.173272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894072,0.300715,0.208581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932457,0.385483,0.274156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932457,0.385483,0.274156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891119,0.294195,0.203537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.618024,0.409858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.781392,0.567628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.226860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.769089,0.554833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985836,0.545559,0.345882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.516032,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971442,0.501269,0.327059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973041,0.506190,0.329150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960246,0.466820,0.312418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985836,0.545559,0.345882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963445,0.476663,0.316601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849781,0.202907,0.132918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939454,0.402845,0.285229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941053,0.407766,0.287320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914740,0.346359,0.243891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923599,0.365921,0.259023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.326797,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937855,0.397924,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990019,0.635002,0.425729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.772165,0.558032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.149860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.766013,0.551634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989281,0.601046,0.393987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973041,0.506190,0.329150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984237,0.540638,0.343791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973041,0.506190,0.329150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969842,0.496348,0.324967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.516032,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988297,0.555771,0.351665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879308,0.268112,0.183360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.313756,0.218670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.372441,0.264068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987436,0.550481,0.347974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.629343,0.420438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.799846,0.586820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.072860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{2.072860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.775240,0.561230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.516032,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923599,0.365921,0.259023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985836,0.545559,0.345882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830957,0.171995,0.111080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879308,0.268112,0.183360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830957,0.171995,0.111080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990634,0.663299,0.452180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.802922,0.590019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.995860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.738331,0.522845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988543,0.567090,0.362245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966644,0.486505,0.320784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.359400,0.253979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950650,0.437293,0.299869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932457,0.385483,0.274156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973041,0.506190,0.329150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937855,0.397924,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.333318,0.233802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.313756,0.218670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879308,0.268112,0.183360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795525,0.124752,0.080569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852734,0.209427,0.137962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961845,0.471742,0.314510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.372441,0.264068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977839,0.520953,0.335425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989035,0.589727,0.383406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.793695,0.580423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.918860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.918860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.606705,0.399277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950650,0.437293,0.299869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947451,0.427451,0.295686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.392003,0.279200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885213,0.281153,0.193449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932457,0.385483,0.274156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849781,0.202907,0.132918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782238,0.107036,0.069127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858639,0.222468,0.148051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961845,0.471742,0.314510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911788,0.339839,0.238847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935409,0.392003,0.279200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961845,0.471742,0.314510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974641,0.511111,0.331242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.756786,0.542038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.841860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966644,0.486505,0.320784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937855,0.397924,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.359400,0.253979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947451,0.427451,0.295686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894072,0.300715,0.208581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830957,0.171995,0.111080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882261,0.274633,0.188404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.313756,0.218670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.313756,0.218670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839815,0.183806,0.118708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855686,0.215948,0.143007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867497,0.242030,0.163183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852734,0.209427,0.137962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799954,0.130657,0.084383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839815,0.183806,0.118708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855686,0.215948,0.143007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882261,0.274633,0.188404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.326797,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941053,0.407766,0.287320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.787543,0.574025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.764860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.764860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942653,0.412687,0.289412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855686,0.215948,0.143007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830957,0.171995,0.111080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760092,0.077509,0.050058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894072,0.300715,0.208581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867497,0.242030,0.163183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791096,0.118847,0.076755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799954,0.130657,0.084383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733518,0.042076,0.027174}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813241,0.148374,0.095825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782238,0.107036,0.069127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826528,0.166090,0.107266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808812,0.142468,0.092011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711373,0.012549,0.008105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657978,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826528,0.166090,0.107266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911788,0.339839,0.238847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923599,0.365921,0.259023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.333318,0.233802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991865,0.719892,0.505083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.687860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991003,0.680277,0.468051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888166,0.287674,0.198493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882261,0.274633,0.188404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733518,0.042076,0.027174}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852734,0.209427,0.137962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.313756,0.218670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768950,0.089319,0.057686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768950,0.089319,0.057686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773379,0.095225,0.061499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702514,0.000738,0.000477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706943,0.006644,0.004291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786667,0.112941,0.072941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813241,0.148374,0.095825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835386,0.177901,0.114894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891119,0.294195,0.203537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873403,0.255071,0.173272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.516032,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991865,0.719892,0.505083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.610860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.610860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991250,0.691596,0.478631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817670,0.154279,0.099639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813241,0.148374,0.095825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804383,0.136563,0.088197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939454,0.402845,0.285229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968243,0.491426,0.322876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914740,0.346359,0.243891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737947,0.047982,0.030988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830957,0.171995,0.111080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804383,0.136563,0.088197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720231,0.024360,0.015732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786667,0.112941,0.072941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888166,0.287674,0.198493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.326797,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914740,0.346359,0.243891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897024,0.307236,0.213626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923599,0.365921,0.259023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.333318,0.233802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.756786,0.542038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.533860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989404,0.606705,0.399277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923599,0.365921,0.259023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879308,0.268112,0.183360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885213,0.281153,0.193449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.326797,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894072,0.300715,0.208581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973041,0.506190,0.329150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773379,0.095225,0.061499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849781,0.202907,0.132918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911788,0.339839,0.238847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939454,0.402845,0.285229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977839,0.520953,0.335425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988666,0.572749,0.367536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.750634,0.535640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999754,0.964937,0.916632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.456860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991250,0.691596,0.478631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973041,0.506190,0.329150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879308,0.268112,0.183360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867497,0.242030,0.163183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849781,0.202907,0.132918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937855,0.397924,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939454,0.402845,0.285229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888166,0.287674,0.198493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867497,0.242030,0.163183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855686,0.215948,0.143007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973041,0.506190,0.329150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894072,0.300715,0.208581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914740,0.346359,0.243891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971442,0.501269,0.327059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989773,0.623683,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.766013,0.551634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.379860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.790619,0.577224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977839,0.520953,0.335425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942653,0.412687,0.289412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846828,0.196386,0.127874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795525,0.124752,0.080569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677170,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.372441,0.264068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897024,0.307236,0.213626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873403,0.255071,0.173272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888166,0.287674,0.198493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914740,0.346359,0.243891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911788,0.339839,0.238847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855686,0.215948,0.143007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764521,0.083414,0.053872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791096,0.118847,0.076755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.372441,0.264068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968243,0.491426,0.322876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988297,0.555771,0.351665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966644,0.486505,0.320784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971442,0.501269,0.327059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989158,0.595386,0.388697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.772165,0.558032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999508,0.961246,0.907774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.302860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999262,0.957555,0.898916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.769089,0.554833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988789,0.578408,0.372826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.372441,0.264068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855686,0.215948,0.143007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846828,0.196386,0.127874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.333318,0.233802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843875,0.189865,0.122830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852734,0.209427,0.137962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782238,0.107036,0.069127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.313756,0.218670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961845,0.471742,0.314510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985836,0.545559,0.345882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.618024,0.409858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.775240,0.561230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.225860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989773,0.623683,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957047,0.456978,0.308235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849781,0.202907,0.132918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897024,0.307236,0.213626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.352880,0.248935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920646,0.359400,0.253979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947451,0.427451,0.295686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.326797,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923599,0.365921,0.259023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873403,0.255071,0.173272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891119,0.294195,0.203537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941053,0.407766,0.287320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932457,0.385483,0.274156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942653,0.412687,0.289412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968243,0.491426,0.322876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988789,0.578408,0.372826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.796770,0.583622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.148860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.148860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999262,0.957555,0.898916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990634,0.663299,0.452180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885213,0.281153,0.193449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885213,0.281153,0.193449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888166,0.287674,0.198493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.326797,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937855,0.397924,0.283137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923599,0.365921,0.259023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942653,0.412687,0.289412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897024,0.307236,0.213626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899977,0.313756,0.218670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932457,0.385483,0.274156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939454,0.402845,0.285229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939454,0.402845,0.285229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932457,0.385483,0.274156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971442,0.501269,0.327059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.772165,0.558032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.955709,0.894487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{1.071860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999139,0.955709,0.894487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989281,0.601046,0.393987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911788,0.339839,0.238847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.228989,0.153095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.228989,0.153095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849781,0.202907,0.132918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941053,0.407766,0.287320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870450,0.248551,0.168228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888166,0.287674,0.198493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826528,0.166090,0.107266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902930,0.320277,0.223714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955448,0.452057,0.306144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947451,0.427451,0.295686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914740,0.346359,0.243891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952249,0.442215,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963445,0.476663,0.316601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969842,0.496348,0.324967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963445,0.476663,0.316601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989035,0.589727,0.383406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.738331,0.522845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999385,0.959400,0.903345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.994860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.994860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987436,0.550481,0.347974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944252,0.417609,0.291503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960246,0.466820,0.312418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949050,0.432372,0.297778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945852,0.422530,0.293595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926551,0.372441,0.264068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958647,0.461899,0.310327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852734,0.209427,0.137962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.261592,0.178316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897024,0.307236,0.213626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988297,0.555771,0.351665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987436,0.550481,0.347974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.378962,0.269112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969842,0.496348,0.324967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965044,0.481584,0.318693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988297,0.555771,0.351665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.516032,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991250,0.691596,0.478631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.830604,0.618808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999631,0.963091,0.912203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.917860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995694,0.902115,0.768166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.790619,0.577224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991496,0.702914,0.489212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.766013,0.551634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989650,0.618024,0.409858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990265,0.646321,0.436309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990142,0.640661,0.431019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979439,0.525875,0.337516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.629343,0.420438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990265,0.646321,0.436309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981038,0.530796,0.339608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960246,0.466820,0.312418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953849,0.447136,0.304052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990757,0.668958,0.457470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990757,0.668958,0.457470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.738331,0.522845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989773,0.623683,0.415148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988297,0.555771,0.351665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991126,0.685936,0.473341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.759862,0.545236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992111,0.731211,0.515663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.793695,0.580423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994218,0.872587,0.706159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.840860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.840860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998893,0.952018,0.885629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996063,0.909496,0.783668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993479,0.857824,0.675156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992741,0.843060,0.644152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993972,0.867666,0.695825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.778316,0.564429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914740,0.346359,0.243891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.781392,0.567628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.766013,0.551634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994464,0.877509,0.716494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990880,0.674617,0.462760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991373,0.697255,0.483922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.784468,0.570827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.738331,0.522845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.741407,0.526044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993110,0.850442,0.659654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992987,0.847982,0.654487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992495,0.838139,0.633818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.762937,0.548435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992864,0.845521,0.649319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993479,0.857824,0.675156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994833,0.884890,0.731995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997662,0.933564,0.841338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.763860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.763860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.763860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.840860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{0.994860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.071860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.225860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.302860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.379860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.533860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.687860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.841860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.918860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{1.995860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.072860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.149860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.303860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.380860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609860in}{0.609860in}}{\pgfqpoint{1.925000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.968627,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.686860in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.457860in}{0.686860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.670485in}{0.609860in}}{\pgfqpoint{0.100100in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670485in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.670485in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.670485in}{2.604040in}}%
\pgfpathlineto{\pgfqpoint{2.670485in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{2.604040in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{0.609860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
%% \pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770585in}{0.609860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902530in,y=0.555179in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 0.0000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770585in}{0.948959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902530in,y=0.894278in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 0.0004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770585in}{1.288057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902530in,y=1.233376in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 0.0008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770585in}{1.627156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902530in,y=1.572475in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 0.0012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770585in}{1.966254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902530in,y=1.911574in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 0.0016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.3pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770585in}{2.305353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902530in,y=2.250672in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{13.200000}\selectfont 0.0020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425370in,y=1.610860in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{14.400000}\bfseries\selectfont RMSE [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670000in}{0.611860in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.100000in,height=2.000000in]{pgfs/retrain_error-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670485in}{0.609860in}}%
\pgfpathlineto{\pgfqpoint{2.670485in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.670485in}{2.604040in}}%
\pgfpathlineto{\pgfqpoint{2.670485in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{2.611860in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{2.604040in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{0.617681in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{0.609860in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

